Discontinuous Galerkin approximation of the fully-coupled thermo-poroelastic problem

We present and analyze a discontinuous Galerkin method for the numerical modelling of the non-linear fully-coupled thermo-poroelastic problem. For the spatial discretization, we design a high-order discontinuous Galerkin method on polygonal and polyhedral grids based on a novel four-field formulation of the problem. To handle the non-linear convective transport term in the energy conservation equation we adopt a fixed-point linearization strategy. We perform a robust stability analysis for the linearized semi-discrete problem under mild requirements on the problem data. A priori hp-version error estimates in suitable energy norms are also derived. A complete set of numerical simulations is presented in order to validate the theoretical analysis, to inspect numerically the robustness properties, and to test the capability of the proposed method in a practical scenario inspired by a geothermal problem.

==> IMG/mesh.tikz <==
\begin{tikzpicture}
\hspace{-0.2cm}
\draw (5.8877,2.2452) -- (6.0132,2.2191);
\draw (6.0132,2.2191) -- (6.0688,2.3256);
\draw (6.0688,2.3256) -- (5.9504,2.4128);
\draw (5.9504,2.4128) -- (5.8695,2.3561);
\draw (5.8695,2.3561) -- (5.8877,2.2452);
\draw (6.4045,2.1354) -- (6.486,2.0687);
\draw (6.486,2.0687) -- (6.5816,2.0838);
\draw (6.5816,2.0838) -- (6.6167,2.1565);
\draw (6.6167,2.1565) -- (6.5398,2.2975);
\draw (6.5398,2.2975) -- (6.4255,2.2356);
\draw (6.4255,2.2356) -- (6.4045,2.1354);
\draw (0.77612,2.7548) -- (0.89702,2.6943);
\draw (0.89702,2.6943) -- (0.97903,2.7793);
\draw (0.97903,2.7793) -- (0.97877,2.8211);
\draw (0.97877,2.8211) -- (0.87175,2.8962);
\draw (0.87175,2.8962) -- (0.76881,2.8147);
\draw (0.76881,2.8147) -- (0.77612,2.7548);
\draw (6.3973,1.5636) -- (6.4784,1.5202);
\draw (6.4784,1.5202) -- (6.5387,1.5423);
\draw (6.5387,1.5423) -- (6.5835,1.6628);
\draw (6.5835,1.6628) -- (6.5706,1.6925);
\draw (6.5706,1.6925) -- (6.4558,1.732);
\draw (6.4558,1.732) -- (6.3921,1.6994);
\draw (6.3921,1.6994) -- (6.3973,1.5636);
\draw (4.5104,1.7458) -- (4.5545,1.7299);
\draw (4.5545,1.7299) -- (4.6656,1.7934);
\draw (4.6656,1.7934) -- (4.6718,1.8952);
\draw (4.6718,1.8952) -- (4.663,1.9064);
\draw (4.663,1.9064) -- (4.5458,1.92);
\draw (4.5458,1.92) -- (4.4822,1.8364);
\draw (4.4822,1.8364) -- (4.5104,1.7458);
\draw (0.62043,1.2) -- (0.79597,1.2);
\draw (0.79597,1.2) -- (0.79728,1.3153);
\draw (0.79728,1.3153) -- (0.69953,1.3673);
\draw (0.69953,1.3673) -- (0.63181,1.3347);
\draw (0.63181,1.3347) -- (0.62043,1.2);
\draw (2.0261,2.7352) -- (2.1227,2.6862);
\draw (2.1227,2.6862) -- (2.2126,2.7428);
\draw (2.2126,2.7428) -- (2.2116,2.8255);
\draw (2.2116,2.8255) -- (2.1241,2.8873);
\draw (2.1241,2.8873) -- (2.018,2.8191);
\draw (2.018,2.8191) -- (2.0261,2.7352);
\draw (3.9553,2.2539) -- (4.0976,2.2711);
\draw (4.0976,2.2711) -- (4.1188,2.3384);
\draw (4.1188,2.3384) -- (4.0339,2.4276);
\draw (4.0339,2.4276) -- (3.9372,2.395);
\draw (3.9372,2.395) -- (3.9553,2.2539);
\draw (6.7942,2.0473) -- (6.908,1.9701);
\draw (6.908,1.9701) -- (7.0045,2.0232);
\draw (7.0045,2.0232) -- (7.009,2.0538);
\draw (7.009,2.0538) -- (6.8996,2.1651);
\draw (6.8996,2.1651) -- (6.7993,2.1137);
\draw (6.7993,2.1137) -- (6.7942,2.0473);
\draw (6.9196,2.2281) -- (7.031,2.2627);
\draw (7.031,2.2627) -- (7.0579,2.3154);
\draw (7.0579,2.3154) -- (7.0093,2.4104);
\draw (7.0093,2.4104) -- (6.8712,2.3993);
\draw (6.8712,2.3993) -- (6.8383,2.3324);
\draw (6.8383,2.3324) -- (6.9196,2.2281);
\draw (1.1742,2.0532) -- (1.2401,2.0071);
\draw (1.2401,2.0071) -- (1.3575,2.0704);
\draw (1.3575,2.0704) -- (1.3627,2.112);
\draw (1.3627,2.112) -- (1.2754,2.1951);
\draw (1.2754,2.1951) -- (1.1719,2.1418);
\draw (1.1719,2.1418) -- (1.1742,2.0532);
\draw (7.0579,2.3154) -- (7.2,2.3293);
\draw (7.2,2.3293) -- (7.2,2.4883);
\draw (7.2,2.4883) -- (7.0467,2.4975);
\draw (7.0467,2.4975) -- (7.0093,2.4104);
\draw (7.0093,2.4104) -- (7.0579,2.3154);
\draw (6.7221,2.1808) -- (6.7993,2.1137);
\draw (6.7993,2.1137) -- (6.8996,2.1651);
\draw (6.8996,2.1651) -- (6.9196,2.2281);
\draw (6.9196,2.2281) -- (6.8383,2.3324);
\draw (6.8383,2.3324) -- (6.75,2.3086);
\draw (6.75,2.3086) -- (6.7221,2.1808);
\draw (3.5091,2.2881) -- (3.6447,2.2911);
\draw (3.6447,2.2911) -- (3.6376,2.4421);
\draw (3.6376,2.4421) -- (3.5775,2.4704);
\draw (3.5775,2.4704) -- (3.4784,2.3995);
\draw (3.4784,2.3995) -- (3.5091,2.2881);
\draw (5.6927,2.0349) -- (5.8016,2.0045);
\draw (5.8016,2.0045) -- (5.8632,2.0813);
\draw (5.8632,2.0813) -- (5.8306,2.1853);
\draw (5.8306,2.1853) -- (5.7322,2.2027);
\draw (5.7322,2.2027) -- (5.6728,2.1478);
\draw (5.6728,2.1478) -- (5.6927,2.0349);
\draw (0.87175,2.8962) -- (0.97877,2.8211);
\draw (0.97877,2.8211) -- (1.0641,2.8943);
\draw (1.0641,2.8943) -- (1.0633,3);
\draw (1.0633,3) -- (0.86932,3);
\draw (0.86932,3) -- (0.87175,2.8962);
\draw (2.911,1.5171) -- (3.0045,1.475);
\draw (3.0045,1.475) -- (3.074,1.5197);
\draw (3.074,1.5197) -- (3.0757,1.6102);
\draw (3.0757,1.6102) -- (2.9821,1.6707);
\draw (2.9821,1.6707) -- (2.903,1.6014);
\draw (2.903,1.6014) -- (2.911,1.5171);
\draw (6.4613,1.3855) -- (6.5514,1.3368);
\draw (6.5514,1.3368) -- (6.6414,1.386);
\draw (6.6414,1.386) -- (6.6433,1.4708);
\draw (6.6433,1.4708) -- (6.5387,1.5423);
\draw (6.5387,1.5423) -- (6.4784,1.5202);
\draw (6.4784,1.5202) -- (6.4613,1.3855);
\draw (5.6049,1.375) -- (5.6994,1.3137);
\draw (5.6994,1.3137) -- (5.7886,1.3716);
\draw (5.7886,1.3716) -- (5.7798,1.4765);
\draw (5.7798,1.4765) -- (5.6954,1.5093);
\draw (5.6954,1.5093) -- (5.6052,1.4394);
\draw (5.6052,1.4394) -- (5.6049,1.375);
\draw (6.8923,1.2) -- (7.0511,1.2);
\draw (7.0511,1.2) -- (7.049,1.3627);
\draw (7.049,1.3627) -- (7.0174,1.3885);
\draw (7.0174,1.3885) -- (6.8887,1.3327);
\draw (6.8887,1.3327) -- (6.8923,1.2);
\draw (4.663,1.9064) -- (4.6718,1.8952);
\draw (4.6718,1.8952) -- (4.8184,1.8952);
\draw (4.8184,1.8952) -- (4.8523,1.9989);
\draw (4.8523,1.9989) -- (4.7922,2.0628);
\draw (4.7922,2.0628) -- (4.6861,2.0335);
\draw (4.6861,2.0335) -- (4.663,1.9064);
\draw (-1.2855e-11,1.8844) -- (0.13928,1.8708);
\draw (0.13928,1.8708) -- (0.21244,1.9542);
\draw (0.21244,1.9542) -- (0.14684,2.0574);
\draw (0.14684,2.0574) -- (-1.3707e-11,2.0476);
\draw (-1.3707e-11,2.0476) -- (-1.2855e-11,1.8844);
\draw (5.9748,1.9067) -- (5.9925,1.8457);
\draw (5.9925,1.8457) -- (6.118,1.8079);
\draw (6.118,1.8079) -- (6.1752,1.858);
\draw (6.1752,1.858) -- (6.1647,1.9821);
\draw (6.1647,1.9821) -- (6.1512,1.9929);
\draw (6.1512,1.9929) -- (6.0096,1.9772);
\draw (6.0096,1.9772) -- (5.9748,1.9067);
\draw (6.6291,2.7001) -- (6.7166,2.6617);
\draw (6.7166,2.6617) -- (6.8306,2.7258);
\draw (6.8306,2.7258) -- (6.8185,2.8218);
\draw (6.8185,2.8218) -- (6.7449,2.8791);
\draw (6.7449,2.8791) -- (6.6165,2.8058);
\draw (6.6165,2.8058) -- (6.6291,2.7001);
\draw (4.9824,2.0981) -- (5.1038,2.118);
\draw (5.1038,2.118) -- (5.1243,2.208);
\draw (5.1243,2.208) -- (5.0621,2.2743);
\draw (5.0621,2.2743) -- (4.9385,2.2362);
\draw (4.9385,2.2362) -- (4.9213,2.1913);
\draw (4.9213,2.1913) -- (4.9824,2.0981);
\draw (5.4737,2.4511) -- (5.5788,2.4271);
\draw (5.5788,2.4271) -- (5.6396,2.5098);
\draw (5.6396,2.5098) -- (5.5697,2.6345);
\draw (5.5697,2.6345) -- (5.5553,2.6365);
\draw (5.5553,2.6365) -- (5.4437,2.5354);
\draw (5.4437,2.5354) -- (5.4737,2.4511);
\draw (5.2166,2.8798) -- (5.302,2.8286);
\draw (5.302,2.8286) -- (5.3967,2.8815);
\draw (5.3967,2.8815) -- (5.4014,3);
\draw (5.4014,3) -- (5.2182,3);
\draw (5.2182,3) -- (5.2166,2.8798);
\draw (2.6888,2.8682) -- (2.7792,2.8173);
\draw (2.7792,2.8173) -- (2.8775,2.8796);
\draw (2.8775,2.8796) -- (2.8722,3);
\draw (2.8722,3) -- (2.6865,3);
\draw (2.6865,3) -- (2.6888,2.8682);
\draw (4.5506,1.5422) -- (4.5864,1.4725);
\draw (4.5864,1.4725) -- (4.7253,1.472);
\draw (4.7253,1.472) -- (4.7605,1.5347);
\draw (4.7605,1.5347) -- (4.7046,1.6221);
\draw (4.7046,1.6221) -- (4.6013,1.6206);
\draw (4.6013,1.6206) -- (4.5506,1.5422);
\draw (1.1183,1.3808) -- (1.1455,1.3411);
\draw (1.1455,1.3411) -- (1.2736,1.3286);
\draw (1.2736,1.3286) -- (1.336,1.4123);
\draw (1.336,1.4123) -- (1.2868,1.48);
\draw (1.2868,1.48) -- (1.1662,1.4731);
\draw (1.1662,1.4731) -- (1.1183,1.3808);
\draw (4.9669,2.4293) -- (5.074,2.359);
\draw (5.074,2.359) -- (5.1441,2.4);
\draw (5.1441,2.4) -- (5.1411,2.5276);
\draw (5.1411,2.5276) -- (5.0658,2.5497);
\draw (5.0658,2.5497) -- (4.9627,2.4643);
\draw (4.9627,2.4643) -- (4.9669,2.4293);
\draw (0.17797,1.3907) -- (0.25085,1.394);
\draw (0.25085,1.394) -- (0.31707,1.5132);
\draw (0.31707,1.5132) -- (0.2687,1.5809);
\draw (0.2687,1.5809) -- (0.17513,1.5851);
\draw (0.17513,1.5851) -- (0.12516,1.5236);
\draw (0.12516,1.5236) -- (0.17797,1.3907);
\draw (2.0471,2.0801) -- (2.1382,2.0601);
\draw (2.1382,2.0601) -- (2.2102,2.1524);
\draw (2.2102,2.1524) -- (2.181,2.2401);
\draw (2.181,2.2401) -- (2.1335,2.2628);
\draw (2.1335,2.2628) -- (2.0333,2.2104);
\draw (2.0333,2.2104) -- (2.0471,2.0801);
\draw (0.14684,2.0574) -- (0.21244,1.9542);
\draw (0.21244,1.9542) -- (0.24346,1.952);
\draw (0.24346,1.952) -- (0.3614,2.044);
\draw (0.3614,2.044) -- (0.36458,2.0832);
\draw (0.36458,2.0832) -- (0.29505,2.1635);
\draw (0.29505,2.1635) -- (0.18884,2.1512);
\draw (0.18884,2.1512) -- (0.14684,2.0574);
\draw (0.56043,2.767) -- (0.6293,2.6697);
\draw (0.6293,2.6697) -- (0.69911,2.6669);
\draw (0.69911,2.6669) -- (0.77612,2.7548);
\draw (0.77612,2.7548) -- (0.76881,2.8147);
\draw (0.76881,2.8147) -- (0.67688,2.876);
\draw (0.67688,2.876) -- (0.58313,2.828);
\draw (0.58313,2.828) -- (0.56043,2.767);
\draw (5.8632,2.0813) -- (5.9681,2.0673);
\draw (5.9681,2.0673) -- (6.0343,2.1643);
\draw (6.0343,2.1643) -- (6.0132,2.2191);
\draw (6.0132,2.2191) -- (5.8877,2.2452);
\draw (5.8877,2.2452) -- (5.8306,2.1853);
\draw (5.8306,2.1853) -- (5.8632,2.0813);
\draw (4.9755,1.8407) -- (5.0183,1.7813);
\draw (5.0183,1.7813) -- (5.1377,1.7913);
\draw (5.1377,1.7913) -- (5.1774,1.8744);
\draw (5.1774,1.8744) -- (5.1144,1.9548);
\draw (5.1144,1.9548) -- (5.0097,1.9408);
\draw (5.0097,1.9408) -- (4.9755,1.8407);
\draw (2.2063,2.4394) -- (2.3027,2.378);
\draw (2.3027,2.378) -- (2.3892,2.443);
\draw (2.3892,2.443) -- (2.3722,2.5446);
\draw (2.3722,2.5446) -- (2.2979,2.5865);
\draw (2.2979,2.5865) -- (2.2058,2.5357);
\draw (2.2058,2.5357) -- (2.2063,2.4394);
\draw (6.903,2.5777) -- (7.0216,2.5474);
\draw (7.0216,2.5474) -- (7.0765,2.6679);
\draw (7.0765,2.6679) -- (7.0155,2.7407);
\draw (7.0155,2.7407) -- (6.8819,2.693);
\draw (6.8819,2.693) -- (6.903,2.5777);
\draw (-1.3707e-11,2.0476) -- (0.14684,2.0574);
\draw (0.14684,2.0574) -- (0.18884,2.1512);
\draw (0.18884,2.1512) -- (0.12704,2.2388);
\draw (0.12704,2.2388) -- (-1.3707e-11,2.2355);
\draw (-1.3707e-11,2.2355) -- (-1.3707e-11,2.0476);
\draw (3.2125,1.8075) -- (3.3095,1.7966);
\draw (3.3095,1.7966) -- (3.3699,1.8786);
\draw (3.3699,1.8786) -- (3.314,1.9741);
\draw (3.314,1.9741) -- (3.2398,1.9804);
\draw (3.2398,1.9804) -- (3.1837,1.9242);
\draw (3.1837,1.9242) -- (3.2125,1.8075);
\draw (2.5829,1.4949) -- (2.6737,1.4536);
\draw (2.6737,1.4536) -- (2.742,1.5031);
\draw (2.742,1.5031) -- (2.7386,1.6008);
\draw (2.7386,1.6008) -- (2.6282,1.6409);
\draw (2.6282,1.6409) -- (2.5782,1.6083);
\draw (2.5782,1.6083) -- (2.5829,1.4949);
\draw (5.4725,2.0788) -- (5.4884,2.0806);
\draw (5.4884,2.0806) -- (5.5701,2.1708);
\draw (5.5701,2.1708) -- (5.5403,2.2643);
\draw (5.5403,2.2643) -- (5.4286,2.2851);
\draw (5.4286,2.2851) -- (5.3669,2.1886);
\draw (5.3669,2.1886) -- (5.4725,2.0788);
\draw (5.5125,1.757) -- (5.6321,1.7614);
\draw (5.6321,1.7614) -- (5.6754,1.8442);
\draw (5.6754,1.8442) -- (5.6072,1.9446);
\draw (5.6072,1.9446) -- (5.4628,1.862);
\draw (5.4628,1.862) -- (5.5125,1.757);
\draw (1.3099,1.2) -- (1.4054,1.2);
\draw (1.4054,1.2) -- (1.4455,1.3469);
\draw (1.4455,1.3469) -- (1.3976,1.4073);
\draw (1.3976,1.4073) -- (1.336,1.4123);
\draw (1.336,1.4123) -- (1.2736,1.3286);
\draw (1.2736,1.3286) -- (1.3099,1.2);
\draw (3.4155,2.5772) -- (3.5533,2.5598);
\draw (3.5533,2.5598) -- (3.5954,2.6243);
\draw (3.5954,2.6243) -- (3.5358,2.7269);
\draw (3.5358,2.7269) -- (3.419,2.7104);
\draw (3.419,2.7104) -- (3.4155,2.5772);
\draw (3.2314,1.5078) -- (3.33,1.4663);
\draw (3.33,1.4663) -- (3.4081,1.5401);
\draw (3.4081,1.5401) -- (3.3344,1.6568);
\draw (3.3344,1.6568) -- (3.2373,1.6216);
\draw (3.2373,1.6216) -- (3.2314,1.5078);
\draw (4.5458,1.92) -- (4.663,1.9064);
\draw (4.663,1.9064) -- (4.6861,2.0335);
\draw (4.6861,2.0335) -- (4.614,2.1022);
\draw (4.614,2.1022) -- (4.5312,2.0757);
\draw (4.5312,2.0757) -- (4.5004,2.0115);
\draw (4.5004,2.0115) -- (4.5458,1.92);
\draw (5.0621,2.2743) -- (5.1243,2.208);
\draw (5.1243,2.208) -- (5.2337,2.2412);
\draw (5.2337,2.2412) -- (5.2461,2.3565);
\draw (5.2461,2.3565) -- (5.1441,2.4);
\draw (5.1441,2.4) -- (5.074,2.359);
\draw (5.074,2.359) -- (5.0621,2.2743);
\draw (5.3112,1.7122) -- (5.3625,1.6567);
\draw (5.3625,1.6567) -- (5.4775,1.6715);
\draw (5.4775,1.6715) -- (5.5125,1.757);
\draw (5.5125,1.757) -- (5.4628,1.862);
\draw (5.4628,1.862) -- (5.3326,1.8087);
\draw (5.3326,1.8087) -- (5.3112,1.7122);
\draw (2.0464,2.4098) -- (2.1099,2.3815);
\draw (2.1099,2.3815) -- (2.2063,2.4394);
\draw (2.2063,2.4394) -- (2.2058,2.5357);
\draw (2.2058,2.5357) -- (2.1264,2.5827);
\draw (2.1264,2.5827) -- (2.0235,2.5289);
\draw (2.0235,2.5289) -- (2.0464,2.4098);
\draw (4.8184,1.8952) -- (4.8574,1.8352);
\draw (4.8574,1.8352) -- (4.9755,1.8407);
\draw (4.9755,1.8407) -- (5.0097,1.9408);
\draw (5.0097,1.9408) -- (4.9512,2.0147);
\draw (4.9512,2.0147) -- (4.8523,1.9989);
\draw (4.8523,1.9989) -- (4.8184,1.8952);
\draw (4.6316,2.35) -- (4.7617,2.3236);
\draw (4.7617,2.3236) -- (4.795,2.3524);
\draw (4.795,2.3524) -- (4.7755,2.4918);
\draw (4.7755,2.4918) -- (4.6404,2.4775);
\draw (4.6404,2.4775) -- (4.6044,2.4168);
\draw (4.6044,2.4168) -- (4.6316,2.35);
\draw (0.88505,2.4113) -- (0.95537,2.3183);
\draw (0.95537,2.3183) -- (1.067,2.3461);
\draw (1.067,2.3461) -- (1.0745,2.4523);
\draw (1.0745,2.4523) -- (1.0168,2.5006);
\draw (1.0168,2.5006) -- (0.89592,2.4466);
\draw (0.89592,2.4466) -- (0.88505,2.4113);
\draw (0.73808,1.9643) -- (0.87018,1.9121);
\draw (0.87018,1.9121) -- (0.91838,2.0335);
\draw (0.91838,2.0335) -- (0.82918,2.1129);
\draw (0.82918,2.1129) -- (0.73833,2.0785);
\draw (0.73833,2.0785) -- (0.73808,1.9643);
\draw (3.5808,1.2) -- (3.721,1.2);
\draw (3.721,1.2) -- (3.7402,1.3402);
\draw (3.7402,1.3402) -- (3.7095,1.3826);
\draw (3.7095,1.3826) -- (3.6808,1.3889);
\draw (3.6808,1.3889) -- (3.5738,1.3183);
\draw (3.5738,1.3183) -- (3.5808,1.2);
\draw (6.7789,1.6926) -- (6.8864,1.6846);
\draw (6.8864,1.6846) -- (6.9304,1.8204);
\draw (6.9304,1.8204) -- (6.8878,1.8684);
\draw (6.8878,1.8684) -- (6.7718,1.8559);
\draw (6.7718,1.8559) -- (6.7341,1.8022);
\draw (6.7341,1.8022) -- (6.7789,1.6926);
\draw (2.2962,1.9898) -- (2.3503,1.8951);
\draw (2.3503,1.8951) -- (2.4857,1.9601);
\draw (2.4857,1.9601) -- (2.4593,2.067);
\draw (2.4593,2.067) -- (2.3415,2.0936);
\draw (2.3415,2.0936) -- (2.2962,1.9898);
\draw (4.1797,1.7003) -- (4.2742,1.6729);
\draw (4.2742,1.6729) -- (4.3296,1.709);
\draw (4.3296,1.709) -- (4.3264,1.8488);
\draw (4.3264,1.8488) -- (4.2294,1.8728);
\draw (4.2294,1.8728) -- (4.1568,1.8102);
\draw (4.1568,1.8102) -- (4.1797,1.7003);
\draw (1.4794,1.5192) -- (1.539,1.5128);
\draw (1.539,1.5128) -- (1.624,1.6);
\draw (1.624,1.6) -- (1.5888,1.6939);
\draw (1.5888,1.6939) -- (1.539,1.7139);
\draw (1.539,1.7139) -- (1.4162,1.6175);
\draw (1.4162,1.6175) -- (1.4794,1.5192);
\draw (5.3659,2.5655) -- (5.4437,2.5354);
\draw (5.4437,2.5354) -- (5.5553,2.6365);
\draw (5.5553,2.6365) -- (5.4738,2.7289);
\draw (5.4738,2.7289) -- (5.3557,2.6865);
\draw (5.3557,2.6865) -- (5.3659,2.5655);
\draw (1.6993,1.7729) -- (1.7696,1.7356);
\draw (1.7696,1.7356) -- (1.8719,1.7992);
\draw (1.8719,1.7992) -- (1.8705,1.8867);
\draw (1.8705,1.8867) -- (1.8219,1.9268);
\draw (1.8219,1.9268) -- (1.6748,1.8851);
\draw (1.6748,1.8851) -- (1.6993,1.7729);
\draw (3.7262,2.715) -- (3.8166,2.7493);
\draw (3.8166,2.7493) -- (3.8251,2.8442);
\draw (3.8251,2.8442) -- (3.7029,2.9114);
\draw (3.7029,2.9114) -- (3.6314,2.8228);
\draw (3.6314,2.8228) -- (3.7262,2.715);
\draw (5.1144,1.9548) -- (5.1774,1.8744);
\draw (5.1774,1.8744) -- (5.2597,1.8855);
\draw (5.2597,1.8855) -- (5.3103,1.9942);
\draw (5.3103,1.9942) -- (5.2609,2.0614);
\draw (5.2609,2.0614) -- (5.1508,2.0561);
\draw (5.1508,2.0561) -- (5.1144,1.9548);
\draw (6.2707,2.5628) -- (6.3747,2.5625);
\draw (6.3747,2.5625) -- (6.4383,2.664);
\draw (6.4383,2.664) -- (6.4128,2.7176);
\draw (6.4128,2.7176) -- (6.2477,2.7273);
\draw (6.2477,2.7273) -- (6.2136,2.6637);
\draw (6.2136,2.6637) -- (6.2707,2.5628);
\draw (6.7718,1.8559) -- (6.8878,1.8684);
\draw (6.8878,1.8684) -- (6.908,1.9701);
\draw (6.908,1.9701) -- (6.7942,2.0473);
\draw (6.7942,2.0473) -- (6.7211,1.9818);
\draw (6.7211,1.9818) -- (6.7718,1.8559);
\draw (3.8829,2.579) -- (3.8911,2.5716);
\draw (3.8911,2.5716) -- (4.0229,2.573);
\draw (4.0229,2.573) -- (4.0625,2.6768);
\draw (4.0625,2.6768) -- (3.9976,2.7493);
\draw (3.9976,2.7493) -- (3.881,2.7012);
\draw (3.881,2.7012) -- (3.8829,2.579);
\draw (0.89592,2.4466) -- (1.0168,2.5006);
\draw (1.0168,2.5006) -- (1.0167,2.5826);
\draw (1.0167,2.5826) -- (0.90385,2.6399);
\draw (0.90385,2.6399) -- (0.83303,2.5582);
\draw (0.83303,2.5582) -- (0.89592,2.4466);
\draw (1.0287,1.7285) -- (1.1912,1.753);
\draw (1.1912,1.753) -- (1.1858,1.8622);
\draw (1.1858,1.8622) -- (1.0689,1.9105);
\draw (1.0689,1.9105) -- (1.0128,1.8606);
\draw (1.0128,1.8606) -- (1.0287,1.7285);
\draw (1.7836,1.6443) -- (1.8791,1.6026);
\draw (1.8791,1.6026) -- (1.9442,1.6441);
\draw (1.9442,1.6441) -- (1.9521,1.7415);
\draw (1.9521,1.7415) -- (1.8719,1.7992);
\draw (1.8719,1.7992) -- (1.7696,1.7356);
\draw (1.7696,1.7356) -- (1.7836,1.6443);
\draw (6.0372,2.7061) -- (6.1017,2.6457);
\draw (6.1017,2.6457) -- (6.2136,2.6637);
\draw (6.2136,2.6637) -- (6.2477,2.7273);
\draw (6.2477,2.7273) -- (6.2255,2.8144);
\draw (6.2255,2.8144) -- (6.1385,2.859);
\draw (6.1385,2.859) -- (6.048,2.8072);
\draw (6.048,2.8072) -- (6.0372,2.7061);
\draw (1.7635,2.8867) -- (1.848,2.8265);
\draw (1.848,2.8265) -- (1.9396,2.8698);
\draw (1.9396,2.8698) -- (1.9412,3);
\draw (1.9412,3) -- (1.7613,3);
\draw (1.7613,3) -- (1.7635,2.8867);
\draw (5.6857,1.6553) -- (5.7829,1.6744);
\draw (5.7829,1.6744) -- (5.8245,1.771);
\draw (5.8245,1.771) -- (5.7789,1.8497);
\draw (5.7789,1.8497) -- (5.6754,1.8442);
\draw (5.6754,1.8442) -- (5.6321,1.7614);
\draw (5.6321,1.7614) -- (5.6857,1.6553);
\draw (1.7045,2.3825) -- (1.7789,2.3554);
\draw (1.7789,2.3554) -- (1.8595,2.4062);
\draw (1.8595,2.4062) -- (1.8633,2.497);
\draw (1.8633,2.497) -- (1.7971,2.5546);
\draw (1.7971,2.5546) -- (1.7079,2.5441);
\draw (1.7079,2.5441) -- (1.6708,2.494);
\draw (1.6708,2.494) -- (1.7045,2.3825);
\draw (6.6348,1.802) -- (6.7341,1.8022);
\draw (6.7341,1.8022) -- (6.7718,1.8559);
\draw (6.7718,1.8559) -- (6.7211,1.9818);
\draw (6.7211,1.9818) -- (6.6441,1.988);
\draw (6.6441,1.988) -- (6.5791,1.8885);
\draw (6.5791,1.8885) -- (6.6348,1.802);
\draw (2.4014,2.7446) -- (2.4973,2.6469);
\draw (2.4973,2.6469) -- (2.5977,2.7138);
\draw (2.5977,2.7138) -- (2.5966,2.8121);
\draw (2.5966,2.8121) -- (2.5031,2.8664);
\draw (2.5031,2.8664) -- (2.411,2.8144);
\draw (2.411,2.8144) -- (2.4014,2.7446);
\draw (1.3022,2.6275) -- (1.3799,2.5614);
\draw (1.3799,2.5614) -- (1.5069,2.6172);
\draw (1.5069,2.6172) -- (1.5198,2.6517);
\draw (1.5198,2.6517) -- (1.4894,2.7125);
\draw (1.4894,2.7125) -- (1.3533,2.7389);
\draw (1.3533,2.7389) -- (1.3037,2.6878);
\draw (1.3037,2.6878) -- (1.3022,2.6275);
\draw (1.7272,1.4913) -- (1.8183,1.4554);
\draw (1.8183,1.4554) -- (1.8787,1.4979);
\draw (1.8787,1.4979) -- (1.8791,1.6026);
\draw (1.8791,1.6026) -- (1.7836,1.6443);
\draw (1.7836,1.6443) -- (1.7033,1.5746);
\draw (1.7033,1.5746) -- (1.7272,1.4913);
\draw (4.5038,2.5898) -- (4.5973,2.5815);
\draw (4.5973,2.5815) -- (4.6592,2.6523);
\draw (4.6592,2.6523) -- (4.6425,2.7211);
\draw (4.6425,2.7211) -- (4.539,2.7643);
\draw (4.539,2.7643) -- (4.4673,2.6837);
\draw (4.4673,2.6837) -- (4.5038,2.5898);
\draw (3.0715,2.8967) -- (3.1492,2.8186);
\draw (3.1492,2.8186) -- (3.192,2.8173);
\draw (3.192,2.8173) -- (3.2828,2.9154);
\draw (3.2828,2.9154) -- (3.2774,3);
\draw (3.2774,3) -- (3.0751,3);
\draw (3.0751,3) -- (3.0715,2.8967);
\draw (2.3274,2.1208) -- (2.3415,2.0936);
\draw (2.3415,2.0936) -- (2.4593,2.067);
\draw (2.4593,2.067) -- (2.5259,2.139);
\draw (2.5259,2.139) -- (2.4626,2.256);
\draw (2.4626,2.256) -- (2.375,2.2451);
\draw (2.375,2.2451) -- (2.3274,2.1208);
\draw (5.9463,2.8738) -- (6.048,2.8072);
\draw (6.048,2.8072) -- (6.1385,2.859);
\draw (6.1385,2.859) -- (6.1337,3);
\draw (6.1337,3) -- (5.9494,3);
\draw (5.9494,3) -- (5.9463,2.8738);
\draw (4.0976,2.2711) -- (4.1456,2.1862);
\draw (4.1456,2.1862) -- (4.1972,2.1763);
\draw (4.1972,2.1763) -- (4.2861,2.2366);
\draw (4.2861,2.2366) -- (4.288,2.3487);
\draw (4.288,2.3487) -- (4.2092,2.3799);
\draw (4.2092,2.3799) -- (4.1188,2.3384);
\draw (4.1188,2.3384) -- (4.0976,2.2711);
\draw (3.911,1.3649) -- (4.0283,1.3389);
\draw (4.0283,1.3389) -- (4.0753,1.3767);
\draw (4.0753,1.3767) -- (4.0679,1.4847);
\draw (4.0679,1.4847) -- (3.9568,1.5208);
\draw (3.9568,1.5208) -- (3.8955,1.4608);
\draw (3.8955,1.4608) -- (3.911,1.3649);
\draw (6.5387,1.5423) -- (6.6433,1.4708);
\draw (6.6433,1.4708) -- (6.738,1.537);
\draw (6.738,1.537) -- (6.7238,1.6256);
\draw (6.7238,1.6256) -- (6.5835,1.6628);
\draw (6.5835,1.6628) -- (6.5387,1.5423);
\draw (1.9874,1.9357) -- (2.0639,1.8741);
\draw (2.0639,1.8741) -- (2.1408,1.8991);
\draw (2.1408,1.8991) -- (2.1754,1.9886);
\draw (2.1754,1.9886) -- (2.1382,2.0601);
\draw (2.1382,2.0601) -- (2.0471,2.0801);
\draw (2.0471,2.0801) -- (1.9926,2.0422);
\draw (1.9926,2.0422) -- (1.9874,1.9357);
\draw (5.4286,2.2851) -- (5.5403,2.2643);
\draw (5.5403,2.2643) -- (5.6081,2.3448);
\draw (5.6081,2.3448) -- (5.5788,2.4271);
\draw (5.5788,2.4271) -- (5.4737,2.4511);
\draw (5.4737,2.4511) -- (5.3983,2.3613);
\draw (5.3983,2.3613) -- (5.4286,2.2851);
\draw (5.4738,2.7289) -- (5.5553,2.6365);
\draw (5.5553,2.6365) -- (5.5697,2.6345);
\draw (5.5697,2.6345) -- (5.6684,2.7057);
\draw (5.6684,2.7057) -- (5.6558,2.8137);
\draw (5.6558,2.8137) -- (5.577,2.8568);
\draw (5.577,2.8568) -- (5.4886,2.8141);
\draw (5.4886,2.8141) -- (5.4738,2.7289);
\draw (2.7067,2.5866) -- (2.8125,2.5169);
\draw (2.8125,2.5169) -- (2.9,2.5569);
\draw (2.9,2.5569) -- (2.8965,2.6714);
\draw (2.8965,2.6714) -- (2.7852,2.7195);
\draw (2.7852,2.7195) -- (2.7039,2.6541);
\draw (2.7039,2.6541) -- (2.7067,2.5866);
\draw (4.0131,1.6739) -- (4.1104,1.6435);
\draw (4.1104,1.6435) -- (4.1797,1.7003);
\draw (4.1797,1.7003) -- (4.1568,1.8102);
\draw (4.1568,1.8102) -- (4.0647,1.8358);
\draw (4.0647,1.8358) -- (3.9921,1.7652);
\draw (3.9921,1.7652) -- (4.0131,1.6739);
\draw (0.3614,2.044) -- (0.4575,1.9471);
\draw (0.4575,1.9471) -- (0.55628,1.9926);
\draw (0.55628,1.9926) -- (0.5706,2.0736);
\draw (0.5706,2.0736) -- (0.49373,2.1499);
\draw (0.49373,2.1499) -- (0.36458,2.0832);
\draw (0.36458,2.0832) -- (0.3614,2.044);
\draw (0.25085,1.394) -- (0.3161,1.3309);
\draw (0.3161,1.3309) -- (0.4469,1.367);
\draw (0.4469,1.367) -- (0.39919,1.5054);
\draw (0.39919,1.5054) -- (0.31707,1.5132);
\draw (0.31707,1.5132) -- (0.25085,1.394);
\draw (3.721,1.2) -- (3.8842,1.2);
\draw (3.8842,1.2) -- (3.8744,1.325);
\draw (3.8744,1.325) -- (3.7402,1.3402);
\draw (3.7402,1.3402) -- (3.721,1.2);
\draw (5.5068,1.5128) -- (5.6052,1.4394);
\draw (5.6052,1.4394) -- (5.6954,1.5093);
\draw (5.6954,1.5093) -- (5.667,1.6217);
\draw (5.667,1.6217) -- (5.5283,1.5985);
\draw (5.5283,1.5985) -- (5.5068,1.5128);
\draw (6.5695,2.5127) -- (6.6709,2.4773);
\draw (6.6709,2.4773) -- (6.7383,2.5258);
\draw (6.7383,2.5258) -- (6.7166,2.6617);
\draw (6.7166,2.6617) -- (6.6291,2.7001);
\draw (6.6291,2.7001) -- (6.5465,2.6365);
\draw (6.5465,2.6365) -- (6.5695,2.5127);
\draw (0.82918,2.1129) -- (0.91838,2.0335);
\draw (0.91838,2.0335) -- (0.99215,2.0547);
\draw (0.99215,2.0547) -- (1.0164,2.1609);
\draw (1.0164,2.1609) -- (0.92858,2.234);
\draw (0.92858,2.234) -- (0.8566,2.2074);
\draw (0.8566,2.2074) -- (0.82918,2.1129);
\draw (3.9568,1.5208) -- (4.0679,1.4847);
\draw (4.0679,1.4847) -- (4.126,1.5341);
\draw (4.126,1.5341) -- (4.1104,1.6435);
\draw (4.1104,1.6435) -- (4.0131,1.6739);
\draw (4.0131,1.6739) -- (3.9444,1.6073);
\draw (3.9444,1.6073) -- (3.9568,1.5208);
\draw (3.3836,2.0604) -- (3.4594,2.0543);
\draw (3.4594,2.0543) -- (3.5185,2.127);
\draw (3.5185,2.127) -- (3.4718,2.2397);
\draw (3.4718,2.2397) -- (3.3864,2.2357);
\draw (3.3864,2.2357) -- (3.3275,2.1555);
\draw (3.3275,2.1555) -- (3.3836,2.0604);
\draw (-1.3024e-11,1.5221) -- (0.12516,1.5236);
\draw (0.12516,1.5236) -- (0.17513,1.5851);
\draw (0.17513,1.5851) -- (0.12784,1.6986);
\draw (0.12784,1.6986) -- (-1.2855e-11,1.6994);
\draw (-1.2855e-11,1.6994) -- (-1.3024e-11,1.5221);
\draw (2.2446,1.2) -- (2.4164,1.2);
\draw (2.4164,1.2) -- (2.4195,1.3036);
\draw (2.4195,1.3036) -- (2.3248,1.3721);
\draw (2.3248,1.3721) -- (2.2447,1.3199);
\draw (2.2447,1.3199) -- (2.2446,1.2);
\draw (0.97903,2.7793) -- (1.1011,2.6921);
\draw (1.1011,2.6921) -- (1.1736,2.7554);
\draw (1.1736,2.7554) -- (1.1766,2.8303);
\draw (1.1766,2.8303) -- (1.0641,2.8943);
\draw (1.0641,2.8943) -- (0.97877,2.8211);
\draw (0.97877,2.8211) -- (0.97903,2.7793);
\draw (5.7322,2.2027) -- (5.8306,2.1853);
\draw (5.8306,2.1853) -- (5.8877,2.2452);
\draw (5.8877,2.2452) -- (5.8695,2.3561);
\draw (5.8695,2.3561) -- (5.7809,2.3865);
\draw (5.7809,2.3865) -- (5.7032,2.3211);
\draw (5.7032,2.3211) -- (5.7322,2.2027);
\draw (2.2126,2.7428) -- (2.2955,2.6886);
\draw (2.2955,2.6886) -- (2.4014,2.7446);
\draw (2.4014,2.7446) -- (2.411,2.8144);
\draw (2.411,2.8144) -- (2.3142,2.8904);
\draw (2.3142,2.8904) -- (2.2116,2.8255);
\draw (2.2116,2.8255) -- (2.2126,2.7428);
\draw (3.7212,2.4737) -- (3.8091,2.3919);
\draw (3.8091,2.3919) -- (3.8947,2.4183);
\draw (3.8947,2.4183) -- (3.8911,2.5716);
\draw (3.8911,2.5716) -- (3.8829,2.579);
\draw (3.8829,2.579) -- (3.7486,2.5617);
\draw (3.7486,2.5617) -- (3.7212,2.4737);
\draw (1.1025,2.1922) -- (1.1719,2.1418);
\draw (1.1719,2.1418) -- (1.2754,2.1951);
\draw (1.2754,2.1951) -- (1.2841,2.2648);
\draw (1.2841,2.2648) -- (1.2137,2.3272);
\draw (1.2137,2.3272) -- (1.115,2.3039);
\draw (1.115,2.3039) -- (1.1025,2.1922);
\draw (4.0229,2.573) -- (4.064,2.5123);
\draw (4.064,2.5123) -- (4.1859,2.5186);
\draw (4.1859,2.5186) -- (4.2117,2.5478);
\draw (4.2117,2.5478) -- (4.1651,2.6886);
\draw (4.1651,2.6886) -- (4.0625,2.6768);
\draw (4.0625,2.6768) -- (4.0229,2.573);
\draw (1.9795,2.55) -- (2.0235,2.5289);
\draw (2.0235,2.5289) -- (2.1264,2.5827);
\draw (2.1264,2.5827) -- (2.1227,2.6862);
\draw (2.1227,2.6862) -- (2.0261,2.7352);
\draw (2.0261,2.7352) -- (1.9495,2.6712);
\draw (1.9495,2.6712) -- (1.9795,2.55);
\draw (4.6324,2.9142) -- (4.7236,2.8373);
\draw (4.7236,2.8373) -- (4.8356,2.9377);
\draw (4.8356,2.9377) -- (4.8387,3);
\draw (4.8387,3) -- (4.6289,3);
\draw (4.6289,3) -- (4.6324,2.9142);
\draw (4.837,1.2) -- (5.0017,1.2);
\draw (5.0017,1.2) -- (5.0042,1.3262);
\draw (5.0042,1.3262) -- (4.9044,1.3843);
\draw (4.9044,1.3843) -- (4.8332,1.3445);
\draw (4.8332,1.3445) -- (4.837,1.2);
\draw (5.3967,2.8815) -- (5.4886,2.8141);
\draw (5.4886,2.8141) -- (5.577,2.8568);
\draw (5.577,2.8568) -- (5.5774,3);
\draw (5.5774,3) -- (5.4014,3);
\draw (5.4014,3) -- (5.3967,2.8815);
\draw (3.2527,2.1569) -- (3.3275,2.1555);
\draw (3.3275,2.1555) -- (3.3864,2.2357);
\draw (3.3864,2.2357) -- (3.3083,2.356);
\draw (3.3083,2.356) -- (3.1948,2.2757);
\draw (3.1948,2.2757) -- (3.2527,2.1569);
\draw (0.32354,2.8272) -- (0.37222,2.8333);
\draw (0.37222,2.8333) -- (0.45968,2.9714);
\draw (0.45968,2.9714) -- (0.45959,3);
\draw (0.45959,3) -- (0.21091,3);
\draw (0.21091,3) -- (0.21412,2.9334);
\draw (0.21412,2.9334) -- (0.32354,2.8272);
\draw (1.5568,2.0542) -- (1.6549,2.0266);
\draw (1.6549,2.0266) -- (1.7228,2.0809);
\draw (1.7228,2.0809) -- (1.7099,2.182);
\draw (1.7099,2.182) -- (1.6318,2.2167);
\draw (1.6318,2.2167) -- (1.5351,2.1405);
\draw (1.5351,2.1405) -- (1.5568,2.0542);
\draw (6.4387,1.9176) -- (6.4698,1.8894);
\draw (6.4698,1.8894) -- (6.5791,1.8885);
\draw (6.5791,1.8885) -- (6.6441,1.988);
\draw (6.6441,1.988) -- (6.5816,2.0838);
\draw (6.5816,2.0838) -- (6.486,2.0687);
\draw (6.486,2.0687) -- (6.4387,1.9176);
\draw (0.90385,2.6399) -- (1.0167,2.5826);
\draw (1.0167,2.5826) -- (1.0975,2.6471);
\draw (1.0975,2.6471) -- (1.1011,2.6921);
\draw (1.1011,2.6921) -- (0.97903,2.7793);
\draw (0.97903,2.7793) -- (0.89702,2.6943);
\draw (0.89702,2.6943) -- (0.90385,2.6399);
\draw (5.7829,1.6744) -- (5.863,1.5924);
\draw (5.863,1.5924) -- (5.9768,1.6648);
\draw (5.9768,1.6648) -- (5.9403,1.7674);
\draw (5.9403,1.7674) -- (5.8245,1.771);
\draw (5.8245,1.771) -- (5.7829,1.6744);
\draw (3.7778,2.1369) -- (3.8101,2.0666);
\draw (3.8101,2.0666) -- (3.906,2.0474);
\draw (3.906,2.0474) -- (3.9712,2.1176);
\draw (3.9712,2.1176) -- (3.9379,2.231);
\draw (3.9379,2.231) -- (3.8273,2.2282);
\draw (3.8273,2.2282) -- (3.7778,2.1369);
\draw (6.9662,2.9051) -- (7.0298,2.828);
\draw (7.0298,2.828) -- (7.2,2.8625);
\draw (7.2,2.8625) -- (7.2,3);
\draw (7.2,3) -- (6.9677,3);
\draw (6.9677,3) -- (6.9662,2.9051);
\draw (0.29505,2.1635) -- (0.36458,2.0832);
\draw (0.36458,2.0832) -- (0.49373,2.1499);
\draw (0.49373,2.1499) -- (0.49895,2.2109);
\draw (0.49895,2.2109) -- (0.42633,2.2863);
\draw (0.42633,2.2863) -- (0.33404,2.2728);
\draw (0.33404,2.2728) -- (0.29505,2.1635);
\draw (2.9663,2.7251) -- (3.0663,2.6928);
\draw (3.0663,2.6928) -- (3.1492,2.8186);
\draw (3.1492,2.8186) -- (3.0715,2.8967);
\draw (3.0715,2.8967) -- (2.9533,2.8327);
\draw (2.9533,2.8327) -- (2.9663,2.7251);
\draw (0.63959,2.4579) -- (0.68781,2.462);
\draw (0.68781,2.462) -- (0.76209,2.5613);
\draw (0.76209,2.5613) -- (0.69911,2.6669);
\draw (0.69911,2.6669) -- (0.6293,2.6697);
\draw (0.6293,2.6697) -- (0.56167,2.5713);
\draw (0.56167,2.5713) -- (0.63959,2.4579);
\draw (6.8996,2.1651) -- (7.009,2.0538);
\draw (7.009,2.0538) -- (7.0994,2.1347);
\draw (7.0994,2.1347) -- (7.031,2.2627);
\draw (7.031,2.2627) -- (6.9196,2.2281);
\draw (6.9196,2.2281) -- (6.8996,2.1651);
\draw (-1.2855e-11,1.6994) -- (0.12784,1.6986);
\draw (0.12784,1.6986) -- (0.17389,1.7591);
\draw (0.17389,1.7591) -- (0.13928,1.8708);
\draw (0.13928,1.8708) -- (-1.2855e-11,1.8844);
\draw (-1.2855e-11,1.8844) -- (-1.2855e-11,1.6994);
\draw (5.6081,2.3448) -- (5.7032,2.3211);
\draw (5.7032,2.3211) -- (5.7809,2.3865);
\draw (5.7809,2.3865) -- (5.7538,2.5112);
\draw (5.7538,2.5112) -- (5.6396,2.5098);
\draw (5.6396,2.5098) -- (5.5788,2.4271);
\draw (5.5788,2.4271) -- (5.6081,2.3448);
\draw (5.6994,1.2) -- (5.8795,1.2);
\draw (5.8795,1.2) -- (5.8761,1.3262);
\draw (5.8761,1.3262) -- (5.7886,1.3716);
\draw (5.7886,1.3716) -- (5.6994,1.3137);
\draw (5.6994,1.3137) -- (5.6994,1.2);
\draw (6.1081,2.3382) -- (6.223,2.2517);
\draw (6.223,2.2517) -- (6.3198,2.3202);
\draw (6.3198,2.3202) -- (6.3238,2.3685);
\draw (6.3238,2.3685) -- (6.2175,2.4661);
\draw (6.2175,2.4661) -- (6.1592,2.4527);
\draw (6.1592,2.4527) -- (6.1081,2.3382);
\draw (0.42633,2.2863) -- (0.49895,2.2109);
\draw (0.49895,2.2109) -- (0.6181,2.2731);
\draw (0.6181,2.2731) -- (0.58609,2.3914);
\draw (0.58609,2.3914) -- (0.46866,2.3957);
\draw (0.46866,2.3957) -- (0.42633,2.2863);
\draw (2.6719,2.3961) -- (2.7889,2.4066);
\draw (2.7889,2.4066) -- (2.8125,2.5169);
\draw (2.8125,2.5169) -- (2.7067,2.5866);
\draw (2.7067,2.5866) -- (2.6116,2.5018);
\draw (2.6116,2.5018) -- (2.6719,2.3961);
\draw (1.8325,2.7119) -- (1.8441,2.6953);
\draw (1.8441,2.6953) -- (1.9495,2.6712);
\draw (1.9495,2.6712) -- (2.0261,2.7352);
\draw (2.0261,2.7352) -- (2.018,2.8191);
\draw (2.018,2.8191) -- (1.9396,2.8698);
\draw (1.9396,2.8698) -- (1.848,2.8265);
\draw (1.848,2.8265) -- (1.8325,2.7119);
\draw (5.7589,2.8744) -- (5.8495,2.8147);
\draw (5.8495,2.8147) -- (5.9463,2.8738);
\draw (5.9463,2.8738) -- (5.9494,3);
\draw (5.9494,3) -- (5.7572,3);
\draw (5.7572,3) -- (5.7589,2.8744);
\draw (2.9,2.5569) -- (2.9569,2.5233);
\draw (2.9569,2.5233) -- (3.073,2.5636);
\draw (3.073,2.5636) -- (3.0972,2.631);
\draw (3.0972,2.631) -- (3.0663,2.6928);
\draw (3.0663,2.6928) -- (2.9663,2.7251);
\draw (2.9663,2.7251) -- (2.8965,2.6714);
\draw (2.8965,2.6714) -- (2.9,2.5569);
\draw (6.5398,2.2975) -- (6.6755,2.3614);
\draw (6.6755,2.3614) -- (6.6709,2.4773);
\draw (6.6709,2.4773) -- (6.5695,2.5127);
\draw (6.5695,2.5127) -- (6.4755,2.443);
\draw (6.4755,2.443) -- (6.5398,2.2975);
\draw (1.0641,2.8943) -- (1.1766,2.8303);
\draw (1.1766,2.8303) -- (1.2482,2.8857);
\draw (1.2482,2.8857) -- (1.247,3);
\draw (1.247,3) -- (1.0633,3);
\draw (1.0633,3) -- (1.0641,2.8943);
\draw (1.9558,2.2467) -- (2.0333,2.2104);
\draw (2.0333,2.2104) -- (2.1335,2.2628);
\draw (2.1335,2.2628) -- (2.1099,2.3815);
\draw (2.1099,2.3815) -- (2.0464,2.4098);
\draw (2.0464,2.4098) -- (1.9525,2.3534);
\draw (1.9525,2.3534) -- (1.9558,2.2467);
\draw (0.79597,1.2) -- (0.97928,1.2);
\draw (0.97928,1.2) -- (0.96627,1.3232);
\draw (0.96627,1.3232) -- (0.86688,1.3649);
\draw (0.86688,1.3649) -- (0.79728,1.3153);
\draw (0.79728,1.3153) -- (0.79597,1.2);
\draw (0.86688,1.3649) -- (0.96627,1.3232);
\draw (0.96627,1.3232) -- (1.0422,1.3881);
\draw (1.0422,1.3881) -- (0.97538,1.5226);
\draw (0.97538,1.5226) -- (0.95553,1.5252);
\draw (0.95553,1.5252) -- (0.86337,1.4577);
\draw (0.86337,1.4577) -- (0.86688,1.3649);
\draw (6.2477,2.7273) -- (6.4128,2.7176);
\draw (6.4128,2.7176) -- (6.4399,2.8136);
\draw (6.4399,2.8136) -- (6.3365,2.9046);
\draw (6.3365,2.9046) -- (6.2255,2.8144);
\draw (6.2255,2.8144) -- (6.2477,2.7273);
\draw (4.0993,2.0005) -- (4.1979,1.9858);
\draw (4.1979,1.9858) -- (4.2546,2.0452);
\draw (4.2546,2.0452) -- (4.1972,2.1763);
\draw (4.1972,2.1763) -- (4.1456,2.1862);
\draw (4.1456,2.1862) -- (4.065,2.0975);
\draw (4.065,2.0975) -- (4.0993,2.0005);
\draw (3.8166,2.7493) -- (3.881,2.7012);
\draw (3.881,2.7012) -- (3.9976,2.7493);
\draw (3.9976,2.7493) -- (4.0075,2.8217);
\draw (4.0075,2.8217) -- (3.8999,2.8981);
\draw (3.8999,2.8981) -- (3.8251,2.8442);
\draw (3.8251,2.8442) -- (3.8166,2.7493);
\draw (1.0654,1.5839) -- (1.1219,1.5696);
\draw (1.1219,1.5696) -- (1.2085,1.6383);
\draw (1.2085,1.6383) -- (1.2059,1.7385);
\draw (1.2059,1.7385) -- (1.1912,1.753);
\draw (1.1912,1.753) -- (1.0287,1.7285);
\draw (1.0287,1.7285) -- (1.0654,1.5839);
\draw (6.0132,2.2191) -- (6.0343,2.1643);
\draw (6.0343,2.1643) -- (6.1384,2.1313);
\draw (6.1384,2.1313) -- (6.2168,2.1865);
\draw (6.2168,2.1865) -- (6.223,2.2517);
\draw (6.223,2.2517) -- (6.1081,2.3382);
\draw (6.1081,2.3382) -- (6.0688,2.3256);
\draw (6.0688,2.3256) -- (6.0132,2.2191);
\draw (4.3263,2.3709) -- (4.4411,2.3472);
\draw (4.4411,2.3472) -- (4.5,2.4246);
\draw (4.5,2.4246) -- (4.4546,2.5228);
\draw (4.4546,2.5228) -- (4.351,2.5215);
\draw (4.351,2.5215) -- (4.3263,2.3709);
\draw (2.4164,1.2) -- (2.5956,1.2);
\draw (2.5956,1.2) -- (2.5943,1.307);
\draw (2.5943,1.307) -- (2.5074,1.3614);
\draw (2.5074,1.3614) -- (2.4195,1.3036);
\draw (2.4195,1.3036) -- (2.4164,1.2);
\draw (3.6551,2.1517) -- (3.7778,2.1369);
\draw (3.7778,2.1369) -- (3.8273,2.2282);
\draw (3.8273,2.2282) -- (3.7765,2.3047);
\draw (3.7765,2.3047) -- (3.6447,2.2911);
\draw (3.6447,2.2911) -- (3.6551,2.1517);
\draw (2.6829,1.7883) -- (2.7971,1.7318);
\draw (2.7971,1.7318) -- (2.8675,1.7895);
\draw (2.8675,1.7895) -- (2.8691,1.849);
\draw (2.8691,1.849) -- (2.7679,1.9179);
\draw (2.7679,1.9179) -- (2.7078,1.8945);
\draw (2.7078,1.8945) -- (2.6829,1.7883);
\draw (0.47542,1.2) -- (0.62043,1.2);
\draw (0.62043,1.2) -- (0.63181,1.3347);
\draw (0.63181,1.3347) -- (0.54526,1.3853);
\draw (0.54526,1.3853) -- (0.46137,1.3597);
\draw (0.46137,1.3597) -- (0.47542,1.2);
\draw (1.7228,2.0809) -- (1.8202,2.0428);
\draw (1.8202,2.0428) -- (1.8825,2.0844);
\draw (1.8825,2.0844) -- (1.8801,2.2021);
\draw (1.8801,2.2021) -- (1.794,2.2383);
\draw (1.794,2.2383) -- (1.7099,2.182);
\draw (1.7099,2.182) -- (1.7228,2.0809);
\draw (0.75766,1.51) -- (0.86337,1.4577);
\draw (0.86337,1.4577) -- (0.95553,1.5252);
\draw (0.95553,1.5252) -- (0.8776,1.6433);
\draw (0.8776,1.6433) -- (0.78027,1.6135);
\draw (0.78027,1.6135) -- (0.75766,1.51);
\draw (1.2868,1.48) -- (1.336,1.4123);
\draw (1.336,1.4123) -- (1.3976,1.4073);
\draw (1.3976,1.4073) -- (1.4794,1.5192);
\draw (1.4794,1.5192) -- (1.4162,1.6175);
\draw (1.4162,1.6175) -- (1.3922,1.6241);
\draw (1.3922,1.6241) -- (1.3075,1.5788);
\draw (1.3075,1.5788) -- (1.2868,1.48);
\draw (1.624,1.6) -- (1.7033,1.5746);
\draw (1.7033,1.5746) -- (1.7836,1.6443);
\draw (1.7836,1.6443) -- (1.7696,1.7356);
\draw (1.7696,1.7356) -- (1.6993,1.7729);
\draw (1.6993,1.7729) -- (1.5888,1.6939);
\draw (1.5888,1.6939) -- (1.624,1.6);
\draw (2.8453,1.3685) -- (2.9299,1.3259);
\draw (2.9299,1.3259) -- (3.0059,1.371);
\draw (3.0059,1.371) -- (3.0045,1.475);
\draw (3.0045,1.475) -- (2.911,1.5171);
\draw (2.911,1.5171) -- (2.8387,1.461);
\draw (2.8387,1.461) -- (2.8453,1.3685);
\draw (0.2687,1.5809) -- (0.31707,1.5132);
\draw (0.31707,1.5132) -- (0.39919,1.5054);
\draw (0.39919,1.5054) -- (0.46038,1.5622);
\draw (0.46038,1.5622) -- (0.43919,1.6696);
\draw (0.43919,1.6696) -- (0.33224,1.7008);
\draw (0.33224,1.7008) -- (0.2687,1.5809);
\draw (6.3825,1.2) -- (6.5502,1.2);
\draw (6.5502,1.2) -- (6.5514,1.3368);
\draw (6.5514,1.3368) -- (6.4613,1.3855);
\draw (6.4613,1.3855) -- (6.3864,1.3524);
\draw (6.3864,1.3524) -- (6.3825,1.2);
\draw (6.6755,2.3614) -- (6.75,2.3086);
\draw (6.75,2.3086) -- (6.8383,2.3324);
\draw (6.8383,2.3324) -- (6.8712,2.3993);
\draw (6.8712,2.3993) -- (6.8298,2.5049);
\draw (6.8298,2.5049) -- (6.7383,2.5258);
\draw (6.7383,2.5258) -- (6.6709,2.4773);
\draw (6.6709,2.4773) -- (6.6755,2.3614);
\draw (3.4869,1.7237) -- (3.528,1.6576);
\draw (3.528,1.6576) -- (3.6319,1.6428);
\draw (3.6319,1.6428) -- (3.6956,1.7672);
\draw (3.6956,1.7672) -- (3.6905,1.7826);
\draw (3.6905,1.7826) -- (3.6154,1.8258);
\draw (3.6154,1.8258) -- (3.5051,1.7842);
\draw (3.5051,1.7842) -- (3.4869,1.7237);
\draw (3.5185,2.127) -- (3.6219,2.1191);
\draw (3.6219,2.1191) -- (3.6551,2.1517);
\draw (3.6551,2.1517) -- (3.6447,2.2911);
\draw (3.6447,2.2911) -- (3.5091,2.2881);
\draw (3.5091,2.2881) -- (3.4718,2.2397);
\draw (3.4718,2.2397) -- (3.5185,2.127);
\draw (2.3892,2.443) -- (2.4739,2.4118);
\draw (2.4739,2.4118) -- (2.572,2.5076);
\draw (2.572,2.5076) -- (2.4933,2.6206);
\draw (2.4933,2.6206) -- (2.3722,2.5446);
\draw (2.3722,2.5446) -- (2.3892,2.443);
\draw (6.2942,2.0111) -- (6.3677,1.9192);
\draw (6.3677,1.9192) -- (6.4387,1.9176);
\draw (6.4387,1.9176) -- (6.486,2.0687);
\draw (6.486,2.0687) -- (6.4045,2.1354);
\draw (6.4045,2.1354) -- (6.3236,2.105);
\draw (6.3236,2.105) -- (6.2942,2.0111);
\draw (2.5259,2.139) -- (2.6017,2.1348);
\draw (2.6017,2.1348) -- (2.6637,2.2464);
\draw (2.6637,2.2464) -- (2.6296,2.3142);
\draw (2.6296,2.3142) -- (2.5055,2.3215);
\draw (2.5055,2.3215) -- (2.4626,2.256);
\draw (2.4626,2.256) -- (2.5259,2.139);
\draw (0.55628,1.9926) -- (0.65551,1.9026);
\draw (0.65551,1.9026) -- (0.73808,1.9643);
\draw (0.73808,1.9643) -- (0.73833,2.0785);
\draw (0.73833,2.0785) -- (0.67962,2.1152);
\draw (0.67962,2.1152) -- (0.5706,2.0736);
\draw (0.5706,2.0736) -- (0.55628,1.9926);
\draw (5.4184,1.375) -- (5.5197,1.3155);
\draw (5.5197,1.3155) -- (5.6049,1.375);
\draw (5.6049,1.375) -- (5.6052,1.4394);
\draw (5.6052,1.4394) -- (5.5068,1.5128);
\draw (5.5068,1.5128) -- (5.434,1.479);
\draw (5.434,1.479) -- (5.4184,1.375);
\draw (2.6017,2.1348) -- (2.6492,2.0726);
\draw (2.6492,2.0726) -- (2.7621,2.0757);
\draw (2.7621,2.0757) -- (2.8054,2.1965);
\draw (2.8054,2.1965) -- (2.7863,2.2269);
\draw (2.7863,2.2269) -- (2.6637,2.2464);
\draw (2.6637,2.2464) -- (2.6017,2.1348);
\draw (1.7079,2.5441) -- (1.7971,2.5546);
\draw (1.7971,2.5546) -- (1.8441,2.6953);
\draw (1.8441,2.6953) -- (1.8325,2.7119);
\draw (1.8325,2.7119) -- (1.6839,2.7189);
\draw (1.6839,2.7189) -- (1.6522,2.6694);
\draw (1.6522,2.6694) -- (1.7079,2.5441);
\draw (2.7852,2.7195) -- (2.8965,2.6714);
\draw (2.8965,2.6714) -- (2.9663,2.7251);
\draw (2.9663,2.7251) -- (2.9533,2.8327);
\draw (2.9533,2.8327) -- (2.8775,2.8796);
\draw (2.8775,2.8796) -- (2.7792,2.8173);
\draw (2.7792,2.8173) -- (2.7852,2.7195);
\draw (0.52386,1.7408) -- (0.62627,1.6607);
\draw (0.62627,1.6607) -- (0.70268,1.6854);
\draw (0.70268,1.6854) -- (0.73075,1.7762);
\draw (0.73075,1.7762) -- (0.65228,1.8691);
\draw (0.65228,1.8691) -- (0.5255,1.7837);
\draw (0.5255,1.7837) -- (0.52386,1.7408);
\draw (0.95553,1.5252) -- (0.97538,1.5226);
\draw (0.97538,1.5226) -- (1.0654,1.5839);
\draw (1.0654,1.5839) -- (1.0287,1.7285);
\draw (1.0287,1.7285) -- (0.90354,1.7021);
\draw (0.90354,1.7021) -- (0.8776,1.6433);
\draw (0.8776,1.6433) -- (0.95553,1.5252);
\draw (6.6167,2.1565) -- (6.7221,2.1808);
\draw (6.7221,2.1808) -- (6.75,2.3086);
\draw (6.75,2.3086) -- (6.6755,2.3614);
\draw (6.6755,2.3614) -- (6.5398,2.2975);
\draw (6.5398,2.2975) -- (6.6167,2.1565);
\draw (6.8712,2.3993) -- (7.0093,2.4104);
\draw (7.0093,2.4104) -- (7.0467,2.4975);
\draw (7.0467,2.4975) -- (7.0216,2.5474);
\draw (7.0216,2.5474) -- (6.903,2.5777);
\draw (6.903,2.5777) -- (6.8298,2.5049);
\draw (6.8298,2.5049) -- (6.8712,2.3993);
\draw (4.0647,1.8358) -- (4.1568,1.8102);
\draw (4.1568,1.8102) -- (4.2294,1.8728);
\draw (4.2294,1.8728) -- (4.1979,1.9858);
\draw (4.1979,1.9858) -- (4.0993,2.0005);
\draw (4.0993,2.0005) -- (4.0376,1.9316);
\draw (4.0376,1.9316) -- (4.0647,1.8358);
\draw (0.46038,1.5622) -- (0.57985,1.5316);
\draw (0.57985,1.5316) -- (0.62627,1.6607);
\draw (0.62627,1.6607) -- (0.52386,1.7408);
\draw (0.52386,1.7408) -- (0.43919,1.6696);
\draw (0.43919,1.6696) -- (0.46038,1.5622);
\draw (1.6839,2.7189) -- (1.8325,2.7119);
\draw (1.8325,2.7119) -- (1.848,2.8265);
\draw (1.848,2.8265) -- (1.7635,2.8867);
\draw (1.7635,2.8867) -- (1.6571,2.8203);
\draw (1.6571,2.8203) -- (1.6839,2.7189);
\draw (2.5074,1.3614) -- (2.5943,1.307);
\draw (2.5943,1.307) -- (2.6777,1.363);
\draw (2.6777,1.363) -- (2.6737,1.4536);
\draw (2.6737,1.4536) -- (2.5829,1.4949);
\draw (2.5829,1.4949) -- (2.5057,1.4454);
\draw (2.5057,1.4454) -- (2.5074,1.3614);
\draw (5.9617,1.3809) -- (6.051,1.3296);
\draw (6.051,1.3296) -- (6.1444,1.3835);
\draw (6.1444,1.3835) -- (6.1297,1.4973);
\draw (6.1297,1.4973) -- (6.055,1.531);
\draw (6.055,1.531) -- (5.9604,1.4668);
\draw (5.9604,1.4668) -- (5.9617,1.3809);
\draw (-1.3024e-11,1.3573) -- (0.14537,1.3564);
\draw (0.14537,1.3564) -- (0.17797,1.3907);
\draw (0.17797,1.3907) -- (0.12516,1.5236);
\draw (0.12516,1.5236) -- (-1.3024e-11,1.5221);
\draw (-1.3024e-11,1.5221) -- (-1.3024e-11,1.3573);
\draw (0.17513,1.5851) -- (0.2687,1.5809);
\draw (0.2687,1.5809) -- (0.33224,1.7008);
\draw (0.33224,1.7008) -- (0.30718,1.751);
\draw (0.30718,1.751) -- (0.17389,1.7591);
\draw (0.17389,1.7591) -- (0.12784,1.6986);
\draw (0.12784,1.6986) -- (0.17513,1.5851);
\draw (1.067,2.3461) -- (1.115,2.3039);
\draw (1.115,2.3039) -- (1.2137,2.3272);
\draw (1.2137,2.3272) -- (1.2394,2.4393);
\draw (1.2394,2.4393) -- (1.1931,2.4911);
\draw (1.1931,2.4911) -- (1.0745,2.4523);
\draw (1.0745,2.4523) -- (1.067,2.3461);
\draw (4.5839,2.2594) -- (4.6374,2.1792);
\draw (4.6374,2.1792) -- (4.7547,2.2101);
\draw (4.7547,2.2101) -- (4.7617,2.3236);
\draw (4.7617,2.3236) -- (4.6316,2.35);
\draw (4.6316,2.35) -- (4.5839,2.2594);
\draw (5.2654,1.3766) -- (5.3463,1.3363);
\draw (5.3463,1.3363) -- (5.4184,1.375);
\draw (5.4184,1.375) -- (5.434,1.479);
\draw (5.434,1.479) -- (5.3383,1.5418);
\draw (5.3383,1.5418) -- (5.257,1.507);
\draw (5.257,1.507) -- (5.2654,1.3766);
\draw (4.539,2.7643) -- (4.6425,2.7211);
\draw (4.6425,2.7211) -- (4.726,2.8104);
\draw (4.726,2.8104) -- (4.7236,2.8373);
\draw (4.7236,2.8373) -- (4.6324,2.9142);
\draw (4.6324,2.9142) -- (4.5258,2.8304);
\draw (4.5258,2.8304) -- (4.539,2.7643);
\draw (3.1447,2.461) -- (3.2261,2.4714);
\draw (3.2261,2.4714) -- (3.2769,2.5634);
\draw (3.2769,2.5634) -- (3.2361,2.6378);
\draw (3.2361,2.6378) -- (3.0972,2.631);
\draw (3.0972,2.631) -- (3.073,2.5636);
\draw (3.073,2.5636) -- (3.1447,2.461);
\draw (3.8947,2.4183) -- (3.9372,2.395);
\draw (3.9372,2.395) -- (4.0339,2.4276);
\draw (4.0339,2.4276) -- (4.064,2.5123);
\draw (4.064,2.5123) -- (4.0229,2.573);
\draw (4.0229,2.573) -- (3.8911,2.5716);
\draw (3.8911,2.5716) -- (3.8947,2.4183);
\draw (2.0756,1.2) -- (2.2446,1.2);
\draw (2.2446,1.2) -- (2.2447,1.3199);
\draw (2.2447,1.3199) -- (2.1522,1.3683);
\draw (2.1522,1.3683) -- (2.0737,1.3146);
\draw (2.0737,1.3146) -- (2.0756,1.2);
\draw (5.3042,2.7212) -- (5.3557,2.6865);
\draw (5.3557,2.6865) -- (5.4738,2.7289);
\draw (5.4738,2.7289) -- (5.4886,2.8141);
\draw (5.4886,2.8141) -- (5.3967,2.8815);
\draw (5.3967,2.8815) -- (5.302,2.8286);
\draw (5.302,2.8286) -- (5.3042,2.7212);
\draw (1.2482,2.8857) -- (1.3475,2.8376);
\draw (1.3475,2.8376) -- (1.4243,2.8927);
\draw (1.4243,2.8927) -- (1.4284,3);
\draw (1.4284,3) -- (1.247,3);
\draw (1.247,3) -- (1.2482,2.8857);
\draw (4.9298,2.8235) -- (4.9504,2.822);
\draw (4.9504,2.822) -- (5.0347,2.8903);
\draw (5.0347,2.8903) -- (5.0341,3);
\draw (5.0341,3) -- (4.8387,3);
\draw (4.8387,3) -- (4.8356,2.9377);
\draw (4.8356,2.9377) -- (4.9298,2.8235);
\draw (1.3533,2.7389) -- (1.4894,2.7125);
\draw (1.4894,2.7125) -- (1.528,2.8258);
\draw (1.528,2.8258) -- (1.4243,2.8927);
\draw (1.4243,2.8927) -- (1.3475,2.8376);
\draw (1.3475,2.8376) -- (1.3533,2.7389);
\draw (2.572,2.5076) -- (2.6116,2.5018);
\draw (2.6116,2.5018) -- (2.7067,2.5866);
\draw (2.7067,2.5866) -- (2.7039,2.6541);
\draw (2.7039,2.6541) -- (2.5977,2.7138);
\draw (2.5977,2.7138) -- (2.4973,2.6469);
\draw (2.4973,2.6469) -- (2.4933,2.6206);
\draw (2.4933,2.6206) -- (2.572,2.5076);
\draw (4.335,2.045) -- (4.3809,1.9962);
\draw (4.3809,1.9962) -- (4.5004,2.0115);
\draw (4.5004,2.0115) -- (4.5312,2.0757);
\draw (4.5312,2.0757) -- (4.4352,2.1878);
\draw (4.4352,2.1878) -- (4.3899,2.1751);
\draw (4.3899,2.1751) -- (4.335,2.045);
\draw (5.4775,1.6715) -- (5.5283,1.5985);
\draw (5.5283,1.5985) -- (5.667,1.6217);
\draw (5.667,1.6217) -- (5.6857,1.6553);
\draw (5.6857,1.6553) -- (5.6321,1.7614);
\draw (5.6321,1.7614) -- (5.5125,1.757);
\draw (5.5125,1.757) -- (5.4775,1.6715);
\draw (0.43996,1.8704) -- (0.5255,1.7837);
\draw (0.5255,1.7837) -- (0.65228,1.8691);
\draw (0.65228,1.8691) -- (0.65551,1.9026);
\draw (0.65551,1.9026) -- (0.55628,1.9926);
\draw (0.55628,1.9926) -- (0.4575,1.9471);
\draw (0.4575,1.9471) -- (0.43996,1.8704);
\draw (6.6414,1.386) -- (6.7219,1.3337);
\draw (6.7219,1.3337) -- (6.8214,1.3792);
\draw (6.8214,1.3792) -- (6.8244,1.4921);
\draw (6.8244,1.4921) -- (6.738,1.537);
\draw (6.738,1.537) -- (6.6433,1.4708);
\draw (6.6433,1.4708) -- (6.6414,1.386);
\draw (5.3441,1.2) -- (5.5183,1.2);
\draw (5.5183,1.2) -- (5.5197,1.3155);
\draw (5.5197,1.3155) -- (5.4184,1.375);
\draw (5.4184,1.375) -- (5.3463,1.3363);
\draw (5.3463,1.3363) -- (5.3441,1.2);
\draw (3.492,2.9049) -- (3.5822,2.8153);
\draw (3.5822,2.8153) -- (3.6314,2.8228);
\draw (3.6314,2.8228) -- (3.7029,2.9114);
\draw (3.7029,2.9114) -- (3.6967,3);
\draw (3.6967,3) -- (3.4985,3);
\draw (3.4985,3) -- (3.492,2.9049);
\draw (2.9821,1.6707) -- (3.0757,1.6102);
\draw (3.0757,1.6102) -- (3.1687,1.6652);
\draw (3.1687,1.6652) -- (3.1619,1.758);
\draw (3.1619,1.758) -- (3.0496,1.7922);
\draw (3.0496,1.7922) -- (2.9795,1.7212);
\draw (2.9795,1.7212) -- (2.9821,1.6707);
\draw (3.1687,1.6652) -- (3.2373,1.6216);
\draw (3.2373,1.6216) -- (3.3344,1.6568);
\draw (3.3344,1.6568) -- (3.354,1.7011);
\draw (3.354,1.7011) -- (3.3095,1.7966);
\draw (3.3095,1.7966) -- (3.2125,1.8075);
\draw (3.2125,1.8075) -- (3.1619,1.758);
\draw (3.1619,1.758) -- (3.1687,1.6652);
\draw (2.1408,1.8991) -- (2.2262,1.8225);
\draw (2.2262,1.8225) -- (2.3503,1.8951);
\draw (2.3503,1.8951) -- (2.2962,1.9898);
\draw (2.2962,1.9898) -- (2.1754,1.9886);
\draw (2.1754,1.9886) -- (2.1408,1.8991);
\draw (3.6451,1.9889) -- (3.7428,1.9728);
\draw (3.7428,1.9728) -- (3.8101,2.0666);
\draw (3.8101,2.0666) -- (3.7778,2.1369);
\draw (3.7778,2.1369) -- (3.6551,2.1517);
\draw (3.6551,2.1517) -- (3.6219,2.1191);
\draw (3.6219,2.1191) -- (3.6451,1.9889);
\draw (3.6447,2.2911) -- (3.7765,2.3047);
\draw (3.7765,2.3047) -- (3.8091,2.3919);
\draw (3.8091,2.3919) -- (3.7212,2.4737);
\draw (3.7212,2.4737) -- (3.6376,2.4421);
\draw (3.6376,2.4421) -- (3.6447,2.2911);
\draw (5.8795,1.2) -- (6.0529,1.2);
\draw (6.0529,1.2) -- (6.051,1.3296);
\draw (6.051,1.3296) -- (5.9617,1.3809);
\draw (5.9617,1.3809) -- (5.8761,1.3262);
\draw (5.8761,1.3262) -- (5.8795,1.2);
\draw (5.6684,2.7057) -- (5.7503,2.6706);
\draw (5.7503,2.6706) -- (5.8484,2.7274);
\draw (5.8484,2.7274) -- (5.8495,2.8147);
\draw (5.8495,2.8147) -- (5.7589,2.8744);
\draw (5.7589,2.8744) -- (5.6558,2.8137);
\draw (5.6558,2.8137) -- (5.6684,2.7057);
\draw (4.5312,2.0757) -- (4.614,2.1022);
\draw (4.614,2.1022) -- (4.6374,2.1792);
\draw (4.6374,2.1792) -- (4.5839,2.2594);
\draw (4.5839,2.2594) -- (4.4769,2.2562);
\draw (4.4769,2.2562) -- (4.4352,2.1878);
\draw (4.4352,2.1878) -- (4.5312,2.0757);
\draw (2.5977,2.7138) -- (2.7039,2.6541);
\draw (2.7039,2.6541) -- (2.7852,2.7195);
\draw (2.7852,2.7195) -- (2.7792,2.8173);
\draw (2.7792,2.8173) -- (2.6888,2.8682);
\draw (2.6888,2.8682) -- (2.5966,2.8121);
\draw (2.5966,2.8121) -- (2.5977,2.7138);
\draw (5.6754,1.8442) -- (5.7789,1.8497);
\draw (5.7789,1.8497) -- (5.8228,1.9308);
\draw (5.8228,1.9308) -- (5.8016,2.0045);
\draw (5.8016,2.0045) -- (5.6927,2.0349);
\draw (5.6927,2.0349) -- (5.61,1.9641);
\draw (5.61,1.9641) -- (5.6072,1.9446);
\draw (5.6072,1.9446) -- (5.6754,1.8442);
\draw (3.7782,1.899) -- (3.8704,1.8764);
\draw (3.8704,1.8764) -- (3.9371,1.9526);
\draw (3.9371,1.9526) -- (3.906,2.0474);
\draw (3.906,2.0474) -- (3.8101,2.0666);
\draw (3.8101,2.0666) -- (3.7428,1.9728);
\draw (3.7428,1.9728) -- (3.7782,1.899);
\draw (2.3248,1.3721) -- (2.4195,1.3036);
\draw (2.4195,1.3036) -- (2.5074,1.3614);
\draw (2.5074,1.3614) -- (2.5057,1.4454);
\draw (2.5057,1.4454) -- (2.4212,1.4938);
\draw (2.4212,1.4938) -- (2.3306,1.4336);
\draw (2.3306,1.4336) -- (2.3248,1.3721);
\draw (6.738,1.537) -- (6.8244,1.4921);
\draw (6.8244,1.4921) -- (6.8923,1.528);
\draw (6.8923,1.528) -- (6.916,1.6479);
\draw (6.916,1.6479) -- (6.8864,1.6846);
\draw (6.8864,1.6846) -- (6.7789,1.6926);
\draw (6.7789,1.6926) -- (6.7238,1.6256);
\draw (6.7238,1.6256) -- (6.738,1.537);
\draw (6.2175,2.4661) -- (6.3238,2.3685);
\draw (6.3238,2.3685) -- (6.4313,2.4525);
\draw (6.4313,2.4525) -- (6.3747,2.5625);
\draw (6.3747,2.5625) -- (6.2707,2.5628);
\draw (6.2707,2.5628) -- (6.2175,2.4661);
\draw (3.8972,1.7949) -- (3.9921,1.7652);
\draw (3.9921,1.7652) -- (4.0647,1.8358);
\draw (4.0647,1.8358) -- (4.0376,1.9316);
\draw (4.0376,1.9316) -- (3.9371,1.9526);
\draw (3.9371,1.9526) -- (3.8704,1.8764);
\draw (3.8704,1.8764) -- (3.8972,1.7949);
\draw (4.2674,2.8891) -- (4.3599,2.8314);
\draw (4.3599,2.8314) -- (4.4466,2.8788);
\draw (4.4466,2.8788) -- (4.445,3);
\draw (4.445,3) -- (4.266,3);
\draw (4.266,3) -- (4.2674,2.8891);
\draw (4.2404,1.382) -- (4.3377,1.347);
\draw (4.3377,1.347) -- (4.4091,1.3913);
\draw (4.4091,1.3913) -- (4.4001,1.5143);
\draw (4.4001,1.5143) -- (4.281,1.54);
\draw (4.281,1.54) -- (4.2353,1.5045);
\draw (4.2353,1.5045) -- (4.2404,1.382);
\draw (1.4243,2.8927) -- (1.528,2.8258);
\draw (1.528,2.8258) -- (1.5929,2.8519);
\draw (1.5929,2.8519) -- (1.5948,3);
\draw (1.5948,3) -- (1.4284,3);
\draw (1.4284,3) -- (1.4243,2.8927);
\draw (2.2102,2.1524) -- (2.3274,2.1208);
\draw (2.3274,2.1208) -- (2.375,2.2451);
\draw (2.375,2.2451) -- (2.3027,2.3146);
\draw (2.3027,2.3146) -- (2.181,2.2401);
\draw (2.181,2.2401) -- (2.2102,2.1524);
\draw (3.2261,2.4714) -- (3.3083,2.356);
\draw (3.3083,2.356) -- (3.4102,2.425);
\draw (3.4102,2.425) -- (3.3923,2.5553);
\draw (3.3923,2.5553) -- (3.2769,2.5634);
\draw (3.2769,2.5634) -- (3.2261,2.4714);
\draw (1.5929,2.8519) -- (1.6571,2.8203);
\draw (1.6571,2.8203) -- (1.7635,2.8867);
\draw (1.7635,2.8867) -- (1.7613,3);
\draw (1.7613,3) -- (1.5948,3);
\draw (1.5948,3) -- (1.5929,2.8519);
\draw (6.1264,1.7017) -- (6.2136,1.6579);
\draw (6.2136,1.6579) -- (6.3139,1.7312);
\draw (6.3139,1.7312) -- (6.2872,1.8236);
\draw (6.2872,1.8236) -- (6.1752,1.858);
\draw (6.1752,1.858) -- (6.118,1.8079);
\draw (6.118,1.8079) -- (6.1264,1.7017);
\draw (1.3537,1.8792) -- (1.3775,1.8111);
\draw (1.3775,1.8111) -- (1.5022,1.7992);
\draw (1.5022,1.7992) -- (1.5452,1.8747);
\draw (1.5452,1.8747) -- (1.4885,1.9777);
\draw (1.4885,1.9777) -- (1.4278,1.9805);
\draw (1.4278,1.9805) -- (1.3537,1.8792);
\draw (1.5452,1.8747) -- (1.6748,1.8851);
\draw (1.6748,1.8851) -- (1.6549,2.0266);
\draw (1.6549,2.0266) -- (1.5568,2.0542);
\draw (1.5568,2.0542) -- (1.4885,1.9777);
\draw (1.4885,1.9777) -- (1.5452,1.8747);
\draw (1.0168,2.5006) -- (1.0745,2.4523);
\draw (1.0745,2.4523) -- (1.1931,2.4911);
\draw (1.1931,2.4911) -- (1.201,2.5609);
\draw (1.201,2.5609) -- (1.0975,2.6471);
\draw (1.0975,2.6471) -- (1.0167,2.5826);
\draw (1.0167,2.5826) -- (1.0168,2.5006);
\draw (1.4894,2.7125) -- (1.5198,2.6517);
\draw (1.5198,2.6517) -- (1.6522,2.6694);
\draw (1.6522,2.6694) -- (1.6839,2.7189);
\draw (1.6839,2.7189) -- (1.6571,2.8203);
\draw (1.6571,2.8203) -- (1.5929,2.8519);
\draw (1.5929,2.8519) -- (1.528,2.8258);
\draw (1.528,2.8258) -- (1.4894,2.7125);
\draw (3.1653,1.3696) -- (3.2529,1.3215);
\draw (3.2529,1.3215) -- (3.3432,1.3786);
\draw (3.3432,1.3786) -- (3.33,1.4663);
\draw (3.33,1.4663) -- (3.2314,1.5078);
\draw (3.2314,1.5078) -- (3.1703,1.4709);
\draw (3.1703,1.4709) -- (3.1653,1.3696);
\draw (2.1296,1.653) -- (2.233,1.5516);
\draw (2.233,1.5516) -- (2.3237,1.6261);
\draw (2.3237,1.6261) -- (2.3159,1.6964);
\draw (2.3159,1.6964) -- (2.2236,1.7525);
\draw (2.2236,1.7525) -- (2.1358,1.6937);
\draw (2.1358,1.6937) -- (2.1296,1.653);
\draw (6.4558,1.732) -- (6.5706,1.6925);
\draw (6.5706,1.6925) -- (6.6348,1.802);
\draw (6.6348,1.802) -- (6.5791,1.8885);
\draw (6.5791,1.8885) -- (6.4698,1.8894);
\draw (6.4698,1.8894) -- (6.4558,1.732);
\draw (3.0908,1.2) -- (3.2564,1.2);
\draw (3.2564,1.2) -- (3.2529,1.3215);
\draw (3.2529,1.3215) -- (3.1653,1.3696);
\draw (3.1653,1.3696) -- (3.0922,1.3276);
\draw (3.0922,1.3276) -- (3.0908,1.2);
\draw (1.3575,2.0704) -- (1.4278,1.9805);
\draw (1.4278,1.9805) -- (1.4885,1.9777);
\draw (1.4885,1.9777) -- (1.5568,2.0542);
\draw (1.5568,2.0542) -- (1.5351,2.1405);
\draw (1.5351,2.1405) -- (1.4613,2.1749);
\draw (1.4613,2.1749) -- (1.3627,2.112);
\draw (1.3627,2.112) -- (1.3575,2.0704);
\draw (6.3139,1.7312) -- (6.3921,1.6994);
\draw (6.3921,1.6994) -- (6.4558,1.732);
\draw (6.4558,1.732) -- (6.4698,1.8894);
\draw (6.4698,1.8894) -- (6.4387,1.9176);
\draw (6.4387,1.9176) -- (6.3677,1.9192);
\draw (6.3677,1.9192) -- (6.2872,1.8236);
\draw (6.2872,1.8236) -- (6.3139,1.7312);
\draw (6.8923,1.528) -- (7.0086,1.4645);
\draw (7.0086,1.4645) -- (7.0859,1.5507);
\draw (7.0859,1.5507) -- (7.0346,1.6487);
\draw (7.0346,1.6487) -- (6.916,1.6479);
\draw (6.916,1.6479) -- (6.8923,1.528);
\draw (3.074,1.5197) -- (3.1703,1.4709);
\draw (3.1703,1.4709) -- (3.2314,1.5078);
\draw (3.2314,1.5078) -- (3.2373,1.6216);
\draw (3.2373,1.6216) -- (3.1687,1.6652);
\draw (3.1687,1.6652) -- (3.0757,1.6102);
\draw (3.0757,1.6102) -- (3.074,1.5197);
\draw (0.67688,2.876) -- (0.76881,2.8147);
\draw (0.76881,2.8147) -- (0.87175,2.8962);
\draw (0.87175,2.8962) -- (0.86932,3);
\draw (0.86932,3) -- (0.68363,3);
\draw (0.68363,3) -- (0.67688,2.876);
\draw (1.8595,2.4062) -- (1.9525,2.3534);
\draw (1.9525,2.3534) -- (2.0464,2.4098);
\draw (2.0464,2.4098) -- (2.0235,2.5289);
\draw (2.0235,2.5289) -- (1.9795,2.55);
\draw (1.9795,2.55) -- (1.8633,2.497);
\draw (1.8633,2.497) -- (1.8595,2.4062);
\draw (2.7621,2.0757) -- (2.802,2.0226);
\draw (2.802,2.0226) -- (2.9141,2.0239);
\draw (2.9141,2.0239) -- (2.9478,2.0634);
\draw (2.9478,2.0634) -- (2.9196,2.1768);
\draw (2.9196,2.1768) -- (2.8054,2.1965);
\draw (2.8054,2.1965) -- (2.7621,2.0757);
\draw (4.1918,2.7222) -- (4.3506,2.7084);
\draw (4.3506,2.7084) -- (4.3599,2.8314);
\draw (4.3599,2.8314) -- (4.2674,2.8891);
\draw (4.2674,2.8891) -- (4.1794,2.8265);
\draw (4.1794,2.8265) -- (4.1918,2.7222);
\draw (1.8787,1.4979) -- (1.981,1.4549);
\draw (1.981,1.4549) -- (2.0456,1.5045);
\draw (2.0456,1.5045) -- (2.0442,1.5908);
\draw (2.0442,1.5908) -- (1.9442,1.6441);
\draw (1.9442,1.6441) -- (1.8791,1.6026);
\draw (1.8791,1.6026) -- (1.8787,1.4979);
\draw (4.2092,2.3799) -- (4.288,2.3487);
\draw (4.288,2.3487) -- (4.3263,2.3709);
\draw (4.3263,2.3709) -- (4.351,2.5215);
\draw (4.351,2.5215) -- (4.3169,2.5537);
\draw (4.3169,2.5537) -- (4.2117,2.5478);
\draw (4.2117,2.5478) -- (4.1859,2.5186);
\draw (4.1859,2.5186) -- (4.2092,2.3799);
\draw (5.0658,2.5497) -- (5.1411,2.5276);
\draw (5.1411,2.5276) -- (5.195,2.5604);
\draw (5.195,2.5604) -- (5.2013,2.6803);
\draw (5.2013,2.6803) -- (5.1305,2.7284);
\draw (5.1305,2.7284) -- (5.0281,2.6878);
\draw (5.0281,2.6878) -- (5.0166,2.6634);
\draw (5.0166,2.6634) -- (5.0658,2.5497);
\draw (1.4613,2.1749) -- (1.5351,2.1405);
\draw (1.5351,2.1405) -- (1.6318,2.2167);
\draw (1.6318,2.2167) -- (1.6093,2.3097);
\draw (1.6093,2.3097) -- (1.5395,2.3391);
\draw (1.5395,2.3391) -- (1.4461,2.2737);
\draw (1.4461,2.2737) -- (1.4613,2.1749);
\draw (0.69953,1.3673) -- (0.79728,1.3153);
\draw (0.79728,1.3153) -- (0.86688,1.3649);
\draw (0.86688,1.3649) -- (0.86337,1.4577);
\draw (0.86337,1.4577) -- (0.75766,1.51);
\draw (0.75766,1.51) -- (0.71659,1.4875);
\draw (0.71659,1.4875) -- (0.69953,1.3673);
\draw (2.1335,2.2628) -- (2.181,2.2401);
\draw (2.181,2.2401) -- (2.3027,2.3146);
\draw (2.3027,2.3146) -- (2.3027,2.378);
\draw (2.3027,2.378) -- (2.2063,2.4394);
\draw (2.2063,2.4394) -- (2.1099,2.3815);
\draw (2.1099,2.3815) -- (2.1335,2.2628);
\draw (2.2236,1.7525) -- (2.3159,1.6964);
\draw (2.3159,1.6964) -- (2.4113,1.7725);
\draw (2.4113,1.7725) -- (2.3503,1.8951);
\draw (2.3503,1.8951) -- (2.2262,1.8225);
\draw (2.2262,1.8225) -- (2.2236,1.7525);
\draw (2.9317,1.2) -- (3.0908,1.2);
\draw (3.0908,1.2) -- (3.0922,1.3276);
\draw (3.0922,1.3276) -- (3.0059,1.371);
\draw (3.0059,1.371) -- (2.9299,1.3259);
\draw (2.9299,1.3259) -- (2.9317,1.2);
\draw (3.4652,1.5368) -- (3.5108,1.4849);
\draw (3.5108,1.4849) -- (3.6146,1.4917);
\draw (3.6146,1.4917) -- (3.6645,1.5852);
\draw (3.6645,1.5852) -- (3.6319,1.6428);
\draw (3.6319,1.6428) -- (3.528,1.6576);
\draw (3.528,1.6576) -- (3.4652,1.5368);
\draw (0.45849,2.7419) -- (0.56043,2.767);
\draw (0.56043,2.767) -- (0.58313,2.828);
\draw (0.58313,2.828) -- (0.45968,2.9714);
\draw (0.45968,2.9714) -- (0.37222,2.8333);
\draw (0.37222,2.8333) -- (0.45849,2.7419);
\draw (1.9838,1.3636) -- (2.0737,1.3146);
\draw (2.0737,1.3146) -- (2.1522,1.3683);
\draw (2.1522,1.3683) -- (2.1488,1.4571);
\draw (2.1488,1.4571) -- (2.0456,1.5045);
\draw (2.0456,1.5045) -- (1.981,1.4549);
\draw (1.981,1.4549) -- (1.9838,1.3636);
\draw (5.6954,1.5093) -- (5.7798,1.4765);
\draw (5.7798,1.4765) -- (5.8593,1.5325);
\draw (5.8593,1.5325) -- (5.863,1.5924);
\draw (5.863,1.5924) -- (5.7829,1.6744);
\draw (5.7829,1.6744) -- (5.6857,1.6553);
\draw (5.6857,1.6553) -- (5.667,1.6217);
\draw (5.667,1.6217) -- (5.6954,1.5093);
\draw (0.16153,1.2) -- (0.29999,1.2);
\draw (0.29999,1.2) -- (0.3161,1.3309);
\draw (0.3161,1.3309) -- (0.25085,1.394);
\draw (0.25085,1.394) -- (0.17797,1.3907);
\draw (0.17797,1.3907) -- (0.14537,1.3564);
\draw (0.14537,1.3564) -- (0.16153,1.2);
\draw (6.6441,1.988) -- (6.7211,1.9818);
\draw (6.7211,1.9818) -- (6.7942,2.0473);
\draw (6.7942,2.0473) -- (6.7993,2.1137);
\draw (6.7993,2.1137) -- (6.7221,2.1808);
\draw (6.7221,2.1808) -- (6.6167,2.1565);
\draw (6.6167,2.1565) -- (6.5816,2.0838);
\draw (6.5816,2.0838) -- (6.6441,1.988);
\draw (5.1759,1.2) -- (5.3441,1.2);
\draw (5.3441,1.2) -- (5.3463,1.3363);
\draw (5.3463,1.3363) -- (5.2654,1.3766);
\draw (5.2654,1.3766) -- (5.1753,1.3292);
\draw (5.1753,1.3292) -- (5.1759,1.2);
\draw (3.3838,2.742) -- (3.419,2.7104);
\draw (3.419,2.7104) -- (3.5358,2.7269);
\draw (3.5358,2.7269) -- (3.5822,2.8153);
\draw (3.5822,2.8153) -- (3.492,2.9049);
\draw (3.492,2.9049) -- (3.3889,2.8409);
\draw (3.3889,2.8409) -- (3.3838,2.742);
\draw (4.126,1.5341) -- (4.2353,1.5045);
\draw (4.2353,1.5045) -- (4.281,1.54);
\draw (4.281,1.54) -- (4.2742,1.6729);
\draw (4.2742,1.6729) -- (4.1797,1.7003);
\draw (4.1797,1.7003) -- (4.1104,1.6435);
\draw (4.1104,1.6435) -- (4.126,1.5341);
\draw (1.5805,1.2) -- (1.7229,1.2);
\draw (1.7229,1.2) -- (1.7344,1.3089);
\draw (1.7344,1.3089) -- (1.6306,1.3929);
\draw (1.6306,1.3929) -- (1.6146,1.3923);
\draw (1.6146,1.3923) -- (1.5642,1.3405);
\draw (1.5642,1.3405) -- (1.5805,1.2);
\draw (3.4081,1.5401) -- (3.4652,1.5368);
\draw (3.4652,1.5368) -- (3.528,1.6576);
\draw (3.528,1.6576) -- (3.4869,1.7237);
\draw (3.4869,1.7237) -- (3.354,1.7011);
\draw (3.354,1.7011) -- (3.3344,1.6568);
\draw (3.3344,1.6568) -- (3.4081,1.5401);
\draw (7.0045,2.0232) -- (7.0859,1.9324);
\draw (7.0859,1.9324) -- (7.2,1.9382);
\draw (7.2,1.9382) -- (7.2,2.129);
\draw (7.2,2.129) -- (7.0994,2.1347);
\draw (7.0994,2.1347) -- (7.009,2.0538);
\draw (7.009,2.0538) -- (7.0045,2.0232);
\draw (3.8842,1.2) -- (4.0321,1.2);
\draw (4.0321,1.2) -- (4.0283,1.3389);
\draw (4.0283,1.3389) -- (3.911,1.3649);
\draw (3.911,1.3649) -- (3.8744,1.325);
\draw (3.8744,1.325) -- (3.8842,1.2);
\draw (3.7029,2.9114) -- (3.8251,2.8442);
\draw (3.8251,2.8442) -- (3.8999,2.8981);
\draw (3.8999,2.8981) -- (3.9061,3);
\draw (3.9061,3) -- (3.6967,3);
\draw (3.6967,3) -- (3.7029,2.9114);
\draw (1.539,1.7139) -- (1.5888,1.6939);
\draw (1.5888,1.6939) -- (1.6993,1.7729);
\draw (1.6993,1.7729) -- (1.6748,1.8851);
\draw (1.6748,1.8851) -- (1.5452,1.8747);
\draw (1.5452,1.8747) -- (1.5022,1.7992);
\draw (1.5022,1.7992) -- (1.539,1.7139);
\draw (3.4395,1.8775) -- (3.5051,1.7842);
\draw (3.5051,1.7842) -- (3.6154,1.8258);
\draw (3.6154,1.8258) -- (3.6007,1.9506);
\draw (3.6007,1.9506) -- (3.5027,1.9645);
\draw (3.5027,1.9645) -- (3.4395,1.8775);
\draw (4.343,1.2) -- (4.4899,1.2);
\draw (4.4899,1.2) -- (4.5024,1.3527);
\draw (4.5024,1.3527) -- (4.4091,1.3913);
\draw (4.4091,1.3913) -- (4.3377,1.347);
\draw (4.3377,1.347) -- (4.343,1.2);
\draw (4.9883,1.6778) -- (5.0348,1.6246);
\draw (5.0348,1.6246) -- (5.1675,1.6433);
\draw (5.1675,1.6433) -- (5.1922,1.6911);
\draw (5.1922,1.6911) -- (5.1377,1.7913);
\draw (5.1377,1.7913) -- (5.0183,1.7813);
\draw (5.0183,1.7813) -- (4.9883,1.6778);
\draw (2.7677,1.2) -- (2.9317,1.2);
\draw (2.9317,1.2) -- (2.9299,1.3259);
\draw (2.9299,1.3259) -- (2.8453,1.3685);
\draw (2.8453,1.3685) -- (2.765,1.3152);
\draw (2.765,1.3152) -- (2.7677,1.2);
\draw (2.4857,1.9601) -- (2.5357,1.934);
\draw (2.5357,1.934) -- (2.6158,1.9617);
\draw (2.6158,1.9617) -- (2.6492,2.0726);
\draw (2.6492,2.0726) -- (2.6017,2.1348);
\draw (2.6017,2.1348) -- (2.5259,2.139);
\draw (2.5259,2.139) -- (2.4593,2.067);
\draw (2.4593,2.067) -- (2.4857,1.9601);
\draw (7.0155,2.7407) -- (7.0765,2.6679);
\draw (7.0765,2.6679) -- (7.2,2.671);
\draw (7.2,2.671) -- (7.2,2.8625);
\draw (7.2,2.8625) -- (7.0298,2.828);
\draw (7.0298,2.828) -- (7.0155,2.7407);
\draw (0.12704,2.2388) -- (0.18884,2.1512);
\draw (0.18884,2.1512) -- (0.29505,2.1635);
\draw (0.29505,2.1635) -- (0.33404,2.2728);
\draw (0.33404,2.2728) -- (0.26964,2.3469);
\draw (0.26964,2.3469) -- (0.18168,2.3413);
\draw (0.18168,2.3413) -- (0.12704,2.2388);
\draw (6.224,1.2) -- (6.3825,1.2);
\draw (6.3825,1.2) -- (6.3864,1.3524);
\draw (6.3864,1.3524) -- (6.3076,1.3916);
\draw (6.3076,1.3916) -- (6.2185,1.3474);
\draw (6.2185,1.3474) -- (6.224,1.2);
\draw (6.5502,1.2) -- (6.7196,1.2);
\draw (6.7196,1.2) -- (6.7219,1.3337);
\draw (6.7219,1.3337) -- (6.6414,1.386);
\draw (6.6414,1.386) -- (6.5514,1.3368);
\draw (6.5514,1.3368) -- (6.5502,1.2);
\draw (5.7699,2.5312) -- (5.9119,2.5481);
\draw (5.9119,2.5481) -- (5.9277,2.6686);
\draw (5.9277,2.6686) -- (5.8484,2.7274);
\draw (5.8484,2.7274) -- (5.7503,2.6706);
\draw (5.7503,2.6706) -- (5.7699,2.5312);
\draw (0.58313,2.828) -- (0.67688,2.876);
\draw (0.67688,2.876) -- (0.68363,3);
\draw (0.68363,3) -- (0.45959,3);
\draw (0.45959,3) -- (0.45968,2.9714);
\draw (0.45968,2.9714) -- (0.58313,2.828);
\draw (1.8825,2.0844) -- (1.9926,2.0422);
\draw (1.9926,2.0422) -- (2.0471,2.0801);
\draw (2.0471,2.0801) -- (2.0333,2.2104);
\draw (2.0333,2.2104) -- (1.9558,2.2467);
\draw (1.9558,2.2467) -- (1.8801,2.2021);
\draw (1.8801,2.2021) -- (1.8825,2.0844);
\draw (2.2299,1.5207) -- (2.3306,1.4336);
\draw (2.3306,1.4336) -- (2.4212,1.4938);
\draw (2.4212,1.4938) -- (2.4153,1.5792);
\draw (2.4153,1.5792) -- (2.3237,1.6261);
\draw (2.3237,1.6261) -- (2.233,1.5516);
\draw (2.233,1.5516) -- (2.2299,1.5207);
\draw (4.8329,2.6847) -- (4.9078,2.6296);
\draw (4.9078,2.6296) -- (5.0166,2.6634);
\draw (5.0166,2.6634) -- (5.0281,2.6878);
\draw (5.0281,2.6878) -- (4.9504,2.822);
\draw (4.9504,2.822) -- (4.9298,2.8235);
\draw (4.9298,2.8235) -- (4.8307,2.735);
\draw (4.8307,2.735) -- (4.8329,2.6847);
\draw (0.90354,1.7021) -- (1.0287,1.7285);
\draw (1.0287,1.7285) -- (1.0128,1.8606);
\draw (1.0128,1.8606) -- (0.87613,1.8968);
\draw (0.87613,1.8968) -- (0.83565,1.8011);
\draw (0.83565,1.8011) -- (0.90354,1.7021);
\draw (5.1377,1.7913) -- (5.1922,1.6911);
\draw (5.1922,1.6911) -- (5.3112,1.7122);
\draw (5.3112,1.7122) -- (5.3326,1.8087);
\draw (5.3326,1.8087) -- (5.2597,1.8855);
\draw (5.2597,1.8855) -- (5.1774,1.8744);
\draw (5.1774,1.8744) -- (5.1377,1.7913);
\draw (0.76209,2.5613) -- (0.83303,2.5582);
\draw (0.83303,2.5582) -- (0.90385,2.6399);
\draw (0.90385,2.6399) -- (0.89702,2.6943);
\draw (0.89702,2.6943) -- (0.77612,2.7548);
\draw (0.77612,2.7548) -- (0.69911,2.6669);
\draw (0.69911,2.6669) -- (0.76209,2.5613);
\draw (4.6647,1.2) -- (4.837,1.2);
\draw (4.837,1.2) -- (4.8332,1.3445);
\draw (4.8332,1.3445) -- (4.7523,1.3772);
\draw (4.7523,1.3772) -- (4.6636,1.307);
\draw (4.6636,1.307) -- (4.6647,1.2);
\draw (3.4875,1.3707) -- (3.5738,1.3183);
\draw (3.5738,1.3183) -- (3.6808,1.3889);
\draw (3.6808,1.3889) -- (3.6146,1.4917);
\draw (3.6146,1.4917) -- (3.5108,1.4849);
\draw (3.5108,1.4849) -- (3.4875,1.3707);
\draw (5.7809,2.3865) -- (5.8695,2.3561);
\draw (5.8695,2.3561) -- (5.9504,2.4128);
\draw (5.9504,2.4128) -- (5.9615,2.4976);
\draw (5.9615,2.4976) -- (5.9119,2.5481);
\draw (5.9119,2.5481) -- (5.7699,2.5312);
\draw (5.7699,2.5312) -- (5.7538,2.5112);
\draw (5.7538,2.5112) -- (5.7809,2.3865);
\draw (5.1038,2.118) -- (5.1508,2.0561);
\draw (5.1508,2.0561) -- (5.2609,2.0614);
\draw (5.2609,2.0614) -- (5.3065,2.1781);
\draw (5.3065,2.1781) -- (5.2337,2.2412);
\draw (5.2337,2.2412) -- (5.1243,2.208);
\draw (5.1243,2.208) -- (5.1038,2.118);
\draw (6.2168,2.1865) -- (6.3236,2.105);
\draw (6.3236,2.105) -- (6.4045,2.1354);
\draw (6.4045,2.1354) -- (6.4255,2.2356);
\draw (6.4255,2.2356) -- (6.3198,2.3202);
\draw (6.3198,2.3202) -- (6.223,2.2517);
\draw (6.223,2.2517) -- (6.2168,2.1865);
\draw (6.4313,2.4525) -- (6.4755,2.443);
\draw (6.4755,2.443) -- (6.5695,2.5127);
\draw (6.5695,2.5127) -- (6.5465,2.6365);
\draw (6.5465,2.6365) -- (6.4383,2.664);
\draw (6.4383,2.664) -- (6.3747,2.5625);
\draw (6.3747,2.5625) -- (6.4313,2.4525);
\draw (2.2979,2.5865) -- (2.3722,2.5446);
\draw (2.3722,2.5446) -- (2.4933,2.6206);
\draw (2.4933,2.6206) -- (2.4973,2.6469);
\draw (2.4973,2.6469) -- (2.4014,2.7446);
\draw (2.4014,2.7446) -- (2.2955,2.6886);
\draw (2.2955,2.6886) -- (2.2979,2.5865);
\draw (4.8937,2.5195) -- (4.9627,2.4643);
\draw (4.9627,2.4643) -- (5.0658,2.5497);
\draw (5.0658,2.5497) -- (5.0166,2.6634);
\draw (5.0166,2.6634) -- (4.9078,2.6296);
\draw (4.9078,2.6296) -- (4.8937,2.5195);
\draw (1.3922,1.6241) -- (1.4162,1.6175);
\draw (1.4162,1.6175) -- (1.539,1.7139);
\draw (1.539,1.7139) -- (1.5022,1.7992);
\draw (1.5022,1.7992) -- (1.3775,1.8111);
\draw (1.3775,1.8111) -- (1.3432,1.7544);
\draw (1.3432,1.7544) -- (1.3922,1.6241);
\draw (0.10925,2.6273) -- (0.1754,2.5311);
\draw (0.1754,2.5311) -- (0.26814,2.5336);
\draw (0.26814,2.5336) -- (0.31702,2.6346);
\draw (0.31702,2.6346) -- (0.2568,2.7192);
\draw (0.2568,2.7192) -- (0.17525,2.7206);
\draw (0.17525,2.7206) -- (0.10925,2.6273);
\draw (5.2609,2.0614) -- (5.3103,1.9942);
\draw (5.3103,1.9942) -- (5.4019,1.9932);
\draw (5.4019,1.9932) -- (5.4725,2.0788);
\draw (5.4725,2.0788) -- (5.3669,2.1886);
\draw (5.3669,2.1886) -- (5.3065,2.1781);
\draw (5.3065,2.1781) -- (5.2609,2.0614);
\draw (3.6154,1.8258) -- (3.6905,1.7826);
\draw (3.6905,1.7826) -- (3.7782,1.899);
\draw (3.7782,1.899) -- (3.7428,1.9728);
\draw (3.7428,1.9728) -- (3.6451,1.9889);
\draw (3.6451,1.9889) -- (3.6007,1.9506);
\draw (3.6007,1.9506) -- (3.6154,1.8258);
\draw (3.4129,1.2) -- (3.5808,1.2);
\draw (3.5808,1.2) -- (3.5738,1.3183);
\draw (3.5738,1.3183) -- (3.4875,1.3707);
\draw (3.4875,1.3707) -- (3.4166,1.3403);
\draw (3.4166,1.3403) -- (3.4129,1.2);
\draw (6.4128,2.7176) -- (6.4383,2.664);
\draw (6.4383,2.664) -- (6.5465,2.6365);
\draw (6.5465,2.6365) -- (6.6291,2.7001);
\draw (6.6291,2.7001) -- (6.6165,2.8058);
\draw (6.6165,2.8058) -- (6.5386,2.8572);
\draw (6.5386,2.8572) -- (6.4399,2.8136);
\draw (6.4399,2.8136) -- (6.4128,2.7176);
\draw (4.3296,1.709) -- (4.4218,1.6808);
\draw (4.4218,1.6808) -- (4.5104,1.7458);
\draw (4.5104,1.7458) -- (4.4822,1.8364);
\draw (4.4822,1.8364) -- (4.3612,1.8713);
\draw (4.3612,1.8713) -- (4.3264,1.8488);
\draw (4.3264,1.8488) -- (4.3296,1.709);
\draw (4.2861,2.2366) -- (4.3899,2.1751);
\draw (4.3899,2.1751) -- (4.4352,2.1878);
\draw (4.4352,2.1878) -- (4.4769,2.2562);
\draw (4.4769,2.2562) -- (4.4411,2.3472);
\draw (4.4411,2.3472) -- (4.3263,2.3709);
\draw (4.3263,2.3709) -- (4.288,2.3487);
\draw (4.288,2.3487) -- (4.2861,2.2366);
\draw (6.0742,2.5306) -- (6.1592,2.4527);
\draw (6.1592,2.4527) -- (6.2175,2.4661);
\draw (6.2175,2.4661) -- (6.2707,2.5628);
\draw (6.2707,2.5628) -- (6.2136,2.6637);
\draw (6.2136,2.6637) -- (6.1017,2.6457);
\draw (6.1017,2.6457) -- (6.0742,2.5306);
\draw (5.7886,1.3716) -- (5.8761,1.3262);
\draw (5.8761,1.3262) -- (5.9617,1.3809);
\draw (5.9617,1.3809) -- (5.9604,1.4668);
\draw (5.9604,1.4668) -- (5.8593,1.5325);
\draw (5.8593,1.5325) -- (5.7798,1.4765);
\draw (5.7798,1.4765) -- (5.7886,1.3716);
\draw (4.0321,1.2) -- (4.1847,1.2);
\draw (4.1847,1.2) -- (4.1831,1.3432);
\draw (4.1831,1.3432) -- (4.0753,1.3767);
\draw (4.0753,1.3767) -- (4.0283,1.3389);
\draw (4.0283,1.3389) -- (4.0321,1.2);
\draw (1.2754,2.1951) -- (1.3627,2.112);
\draw (1.3627,2.112) -- (1.4613,2.1749);
\draw (1.4613,2.1749) -- (1.4461,2.2737);
\draw (1.4461,2.2737) -- (1.3759,2.3085);
\draw (1.3759,2.3085) -- (1.2841,2.2648);
\draw (1.2841,2.2648) -- (1.2754,2.1951);
\draw (1.6748,1.8851) -- (1.8219,1.9268);
\draw (1.8219,1.9268) -- (1.8202,2.0428);
\draw (1.8202,2.0428) -- (1.7228,2.0809);
\draw (1.7228,2.0809) -- (1.6549,2.0266);
\draw (1.6549,2.0266) -- (1.6748,1.8851);
\draw (6.3365,2.9046) -- (6.4399,2.8136);
\draw (6.4399,2.8136) -- (6.5386,2.8572);
\draw (6.5386,2.8572) -- (6.5422,3);
\draw (6.5422,3) -- (6.337,3);
\draw (6.337,3) -- (6.3365,2.9046);
\draw (0.17525,2.7206) -- (0.2568,2.7192);
\draw (0.2568,2.7192) -- (0.32354,2.8272);
\draw (0.32354,2.8272) -- (0.21412,2.9334);
\draw (0.21412,2.9334) -- (0.1158,2.8201);
\draw (0.1158,2.8201) -- (0.17525,2.7206);
\draw (3.5775,2.4704) -- (3.6376,2.4421);
\draw (3.6376,2.4421) -- (3.7212,2.4737);
\draw (3.7212,2.4737) -- (3.7486,2.5617);
\draw (3.7486,2.5617) -- (3.6941,2.6359);
\draw (3.6941,2.6359) -- (3.5954,2.6243);
\draw (3.5954,2.6243) -- (3.5533,2.5598);
\draw (3.5533,2.5598) -- (3.5775,2.4704);
\draw (0.97928,1.2) -- (1.1222,1.2);
\draw (1.1222,1.2) -- (1.1455,1.3411);
\draw (1.1455,1.3411) -- (1.1183,1.3808);
\draw (1.1183,1.3808) -- (1.0422,1.3881);
\draw (1.0422,1.3881) -- (0.96627,1.3232);
\draw (0.96627,1.3232) -- (0.97928,1.2);
\draw (7.0511,1.2) -- (7.2,1.2);
\draw (7.2,1.2) -- (7.2,1.3751);
\draw (7.2,1.3751) -- (7.049,1.3627);
\draw (7.049,1.3627) -- (7.0511,1.2);
\draw (5.0922,1.3797) -- (5.1753,1.3292);
\draw (5.1753,1.3292) -- (5.2654,1.3766);
\draw (5.2654,1.3766) -- (5.257,1.507);
\draw (5.257,1.507) -- (5.2072,1.5296);
\draw (5.2072,1.5296) -- (5.0903,1.4633);
\draw (5.0903,1.4633) -- (5.0922,1.3797);
\draw (3.5954,2.6243) -- (3.6941,2.6359);
\draw (3.6941,2.6359) -- (3.7262,2.715);
\draw (3.7262,2.715) -- (3.6314,2.8228);
\draw (3.6314,2.8228) -- (3.5822,2.8153);
\draw (3.5822,2.8153) -- (3.5358,2.7269);
\draw (3.5358,2.7269) -- (3.5954,2.6243);
\draw (3.2828,2.9154) -- (3.3889,2.8409);
\draw (3.3889,2.8409) -- (3.492,2.9049);
\draw (3.492,2.9049) -- (3.4985,3);
\draw (3.4985,3) -- (3.2774,3);
\draw (3.2774,3) -- (3.2828,2.9154);
\draw (0.26964,2.3469) -- (0.33404,2.2728);
\draw (0.33404,2.2728) -- (0.42633,2.2863);
\draw (0.42633,2.2863) -- (0.46866,2.3957);
\draw (0.46866,2.3957) -- (0.42605,2.4592);
\draw (0.42605,2.4592) -- (0.32136,2.46);
\draw (0.32136,2.46) -- (0.26964,2.3469);
\draw (4.9044,1.3843) -- (5.0042,1.3262);
\draw (5.0042,1.3262) -- (5.0922,1.3797);
\draw (5.0922,1.3797) -- (5.0903,1.4633);
\draw (5.0903,1.4633) -- (5.019,1.52);
\draw (5.019,1.52) -- (4.9183,1.4856);
\draw (4.9183,1.4856) -- (4.9044,1.3843);
\draw (0.26814,2.5336) -- (0.32136,2.46);
\draw (0.32136,2.46) -- (0.42605,2.4592);
\draw (0.42605,2.4592) -- (0.47705,2.568);
\draw (0.47705,2.568) -- (0.41968,2.6425);
\draw (0.41968,2.6425) -- (0.31702,2.6346);
\draw (0.31702,2.6346) -- (0.26814,2.5336);
\draw (0.4469,1.367) -- (0.46137,1.3597);
\draw (0.46137,1.3597) -- (0.54526,1.3853);
\draw (0.54526,1.3853) -- (0.57985,1.5316);
\draw (0.57985,1.5316) -- (0.46038,1.5622);
\draw (0.46038,1.5622) -- (0.39919,1.5054);
\draw (0.39919,1.5054) -- (0.4469,1.367);
\draw (3.7095,1.3826) -- (3.7402,1.3402);
\draw (3.7402,1.3402) -- (3.8744,1.325);
\draw (3.8744,1.325) -- (3.911,1.3649);
\draw (3.911,1.3649) -- (3.8955,1.4608);
\draw (3.8955,1.4608) -- (3.7973,1.4898);
\draw (3.7973,1.4898) -- (3.7095,1.3826);
\draw (0.6181,2.2731) -- (0.67373,2.2468);
\draw (0.67373,2.2468) -- (0.75864,2.2848);
\draw (0.75864,2.2848) -- (0.7796,2.3688);
\draw (0.7796,2.3688) -- (0.68781,2.462);
\draw (0.68781,2.462) -- (0.63959,2.4579);
\draw (0.63959,2.4579) -- (0.58609,2.3914);
\draw (0.58609,2.3914) -- (0.6181,2.2731);
\draw (5.8245,1.771) -- (5.9403,1.7674);
\draw (5.9403,1.7674) -- (5.9925,1.8457);
\draw (5.9925,1.8457) -- (5.9748,1.9067);
\draw (5.9748,1.9067) -- (5.8228,1.9308);
\draw (5.8228,1.9308) -- (5.7789,1.8497);
\draw (5.7789,1.8497) -- (5.8245,1.771);
\draw (5.9504,2.4128) -- (6.0688,2.3256);
\draw (6.0688,2.3256) -- (6.1081,2.3382);
\draw (6.1081,2.3382) -- (6.1592,2.4527);
\draw (6.1592,2.4527) -- (6.0742,2.5306);
\draw (6.0742,2.5306) -- (5.9615,2.4976);
\draw (5.9615,2.4976) -- (5.9504,2.4128);
\draw (5.3,2.3892) -- (5.3983,2.3613);
\draw (5.3983,2.3613) -- (5.4737,2.4511);
\draw (5.4737,2.4511) -- (5.4437,2.5354);
\draw (5.4437,2.5354) -- (5.3659,2.5655);
\draw (5.3659,2.5655) -- (5.2958,2.5228);
\draw (5.2958,2.5228) -- (5.3,2.3892);
\draw (0.92858,2.234) -- (1.0164,2.1609);
\draw (1.0164,2.1609) -- (1.1025,2.1922);
\draw (1.1025,2.1922) -- (1.115,2.3039);
\draw (1.115,2.3039) -- (1.067,2.3461);
\draw (1.067,2.3461) -- (0.95537,2.3183);
\draw (0.95537,2.3183) -- (0.92858,2.234);
\draw (4.6404,2.4775) -- (4.7755,2.4918);
\draw (4.7755,2.4918) -- (4.7489,2.6227);
\draw (4.7489,2.6227) -- (4.6592,2.6523);
\draw (4.6592,2.6523) -- (4.5973,2.5815);
\draw (4.5973,2.5815) -- (4.6404,2.4775);
\draw (3.6319,1.6428) -- (3.6645,1.5852);
\draw (3.6645,1.5852) -- (3.7671,1.5696);
\draw (3.7671,1.5696) -- (3.8311,1.6492);
\draw (3.8311,1.6492) -- (3.8189,1.7073);
\draw (3.8189,1.7073) -- (3.6956,1.7672);
\draw (3.6956,1.7672) -- (3.6319,1.6428);
\draw (6.8306,2.7258) -- (6.8819,2.693);
\draw (6.8819,2.693) -- (7.0155,2.7407);
\draw (7.0155,2.7407) -- (7.0298,2.828);
\draw (7.0298,2.828) -- (6.9662,2.9051);
\draw (6.9662,2.9051) -- (6.8185,2.8218);
\draw (6.8185,2.8218) -- (6.8306,2.7258);
\draw (4.4466,2.8788) -- (4.5258,2.8304);
\draw (4.5258,2.8304) -- (4.6324,2.9142);
\draw (4.6324,2.9142) -- (4.6289,3);
\draw (4.6289,3) -- (4.445,3);
\draw (4.445,3) -- (4.4466,2.8788);
\draw (5.8484,2.7274) -- (5.9277,2.6686);
\draw (5.9277,2.6686) -- (6.0372,2.7061);
\draw (6.0372,2.7061) -- (6.048,2.8072);
\draw (6.048,2.8072) -- (5.9463,2.8738);
\draw (5.9463,2.8738) -- (5.8495,2.8147);
\draw (5.8495,2.8147) -- (5.8484,2.7274);
\draw (3.2564,1.2) -- (3.4129,1.2);
\draw (3.4129,1.2) -- (3.4166,1.3403);
\draw (3.4166,1.3403) -- (3.3432,1.3786);
\draw (3.3432,1.3786) -- (3.2529,1.3215);
\draw (3.2529,1.3215) -- (3.2564,1.2);
\draw (3.0496,1.7922) -- (3.1619,1.758);
\draw (3.1619,1.758) -- (3.2125,1.8075);
\draw (3.2125,1.8075) -- (3.1837,1.9242);
\draw (3.1837,1.9242) -- (3.0867,1.9387);
\draw (3.0867,1.9387) -- (3.0315,1.8865);
\draw (3.0315,1.8865) -- (3.0496,1.7922);
\draw (5.8228,1.9308) -- (5.9748,1.9067);
\draw (5.9748,1.9067) -- (6.0096,1.9772);
\draw (6.0096,1.9772) -- (5.9681,2.0673);
\draw (5.9681,2.0673) -- (5.8632,2.0813);
\draw (5.8632,2.0813) -- (5.8016,2.0045);
\draw (5.8016,2.0045) -- (5.8228,1.9308);
\draw (0.42605,2.4592) -- (0.46866,2.3957);
\draw (0.46866,2.3957) -- (0.58609,2.3914);
\draw (0.58609,2.3914) -- (0.63959,2.4579);
\draw (0.63959,2.4579) -- (0.56167,2.5713);
\draw (0.56167,2.5713) -- (0.47705,2.568);
\draw (0.47705,2.568) -- (0.42605,2.4592);
\draw (0.75864,2.2848) -- (0.8566,2.2074);
\draw (0.8566,2.2074) -- (0.92858,2.234);
\draw (0.92858,2.234) -- (0.95537,2.3183);
\draw (0.95537,2.3183) -- (0.88505,2.4113);
\draw (0.88505,2.4113) -- (0.7796,2.3688);
\draw (0.7796,2.3688) -- (0.75864,2.2848);
\draw (1.0975,2.6471) -- (1.201,2.5609);
\draw (1.201,2.5609) -- (1.3022,2.6275);
\draw (1.3022,2.6275) -- (1.3037,2.6878);
\draw (1.3037,2.6878) -- (1.1736,2.7554);
\draw (1.1736,2.7554) -- (1.1011,2.6921);
\draw (1.1011,2.6921) -- (1.0975,2.6471);
\draw (2.6158,1.9617) -- (2.7078,1.8945);
\draw (2.7078,1.8945) -- (2.7679,1.9179);
\draw (2.7679,1.9179) -- (2.802,2.0226);
\draw (2.802,2.0226) -- (2.7621,2.0757);
\draw (2.7621,2.0757) -- (2.6492,2.0726);
\draw (2.6492,2.0726) -- (2.6158,1.9617);
\draw (6.055,1.531) -- (6.1297,1.4973);
\draw (6.1297,1.4973) -- (6.2263,1.5577);
\draw (6.2263,1.5577) -- (6.2136,1.6579);
\draw (6.2136,1.6579) -- (6.1264,1.7017);
\draw (6.1264,1.7017) -- (6.0325,1.6416);
\draw (6.0325,1.6416) -- (6.055,1.531);
\draw (5.5183,1.2) -- (5.6994,1.2);
\draw (5.6994,1.2) -- (5.6994,1.3137);
\draw (5.6994,1.3137) -- (5.6049,1.375);
\draw (5.6049,1.375) -- (5.5197,1.3155);
\draw (5.5197,1.3155) -- (5.5183,1.2);
\draw (0.2568,2.7192) -- (0.31702,2.6346);
\draw (0.31702,2.6346) -- (0.41968,2.6425);
\draw (0.41968,2.6425) -- (0.45849,2.7419);
\draw (0.45849,2.7419) -- (0.37222,2.8333);
\draw (0.37222,2.8333) -- (0.32354,2.8272);
\draw (0.32354,2.8272) -- (0.2568,2.7192);
\draw (2.7976,1.6482) -- (2.903,1.6014);
\draw (2.903,1.6014) -- (2.9821,1.6707);
\draw (2.9821,1.6707) -- (2.9795,1.7212);
\draw (2.9795,1.7212) -- (2.8675,1.7895);
\draw (2.8675,1.7895) -- (2.7971,1.7318);
\draw (2.7971,1.7318) -- (2.7976,1.6482);
\draw (3.6905,1.7826) -- (3.6956,1.7672);
\draw (3.6956,1.7672) -- (3.8189,1.7073);
\draw (3.8189,1.7073) -- (3.8972,1.7949);
\draw (3.8972,1.7949) -- (3.8704,1.8764);
\draw (3.8704,1.8764) -- (3.7782,1.899);
\draw (3.7782,1.899) -- (3.6905,1.7826);
\draw (2.7863,2.2269) -- (2.8054,2.1965);
\draw (2.8054,2.1965) -- (2.9196,2.1768);
\draw (2.9196,2.1768) -- (2.9779,2.234);
\draw (2.9779,2.234) -- (2.9484,2.3574);
\draw (2.9484,2.3574) -- (2.8298,2.3574);
\draw (2.8298,2.3574) -- (2.7863,2.2269);
\draw (4.7046,1.6221) -- (4.7605,1.5347);
\draw (4.7605,1.5347) -- (4.8506,1.5473);
\draw (4.8506,1.5473) -- (4.8897,1.6634);
\draw (4.8897,1.6634) -- (4.8188,1.7356);
\draw (4.8188,1.7356) -- (4.7491,1.7205);
\draw (4.7491,1.7205) -- (4.7046,1.6221);
\draw (4.4769,2.2562) -- (4.5839,2.2594);
\draw (4.5839,2.2594) -- (4.6316,2.35);
\draw (4.6316,2.35) -- (4.6044,2.4168);
\draw (4.6044,2.4168) -- (4.5,2.4246);
\draw (4.5,2.4246) -- (4.4411,2.3472);
\draw (4.4411,2.3472) -- (4.4769,2.2562);
\draw (2.1382,2.0601) -- (2.1754,1.9886);
\draw (2.1754,1.9886) -- (2.2962,1.9898);
\draw (2.2962,1.9898) -- (2.3415,2.0936);
\draw (2.3415,2.0936) -- (2.3274,2.1208);
\draw (2.3274,2.1208) -- (2.2102,2.1524);
\draw (2.2102,2.1524) -- (2.1382,2.0601);
\draw (3.0059,1.371) -- (3.0922,1.3276);
\draw (3.0922,1.3276) -- (3.1653,1.3696);
\draw (3.1653,1.3696) -- (3.1703,1.4709);
\draw (3.1703,1.4709) -- (3.074,1.5197);
\draw (3.074,1.5197) -- (3.0045,1.475);
\draw (3.0045,1.475) -- (3.0059,1.371);
\draw (-1.2229e-11,2.6269) -- (0.10925,2.6273);
\draw (0.10925,2.6273) -- (0.17525,2.7206);
\draw (0.17525,2.7206) -- (0.1158,2.8201);
\draw (0.1158,2.8201) -- (-1.6017e-11,2.8341);
\draw (-1.6017e-11,2.8341) -- (-1.2229e-11,2.6269);
\draw (7.0174,1.3885) -- (7.049,1.3627);
\draw (7.049,1.3627) -- (7.2,1.3751);
\draw (7.2,1.3751) -- (7.2,1.5396);
\draw (7.2,1.5396) -- (7.0859,1.5507);
\draw (7.0859,1.5507) -- (7.0086,1.4645);
\draw (7.0086,1.4645) -- (7.0174,1.3885);
\draw (1.2085,1.6383) -- (1.3075,1.5788);
\draw (1.3075,1.5788) -- (1.3922,1.6241);
\draw (1.3922,1.6241) -- (1.3432,1.7544);
\draw (1.3432,1.7544) -- (1.2059,1.7385);
\draw (1.2059,1.7385) -- (1.2085,1.6383);
\draw (0.70268,1.6854) -- (0.78027,1.6135);
\draw (0.78027,1.6135) -- (0.8776,1.6433);
\draw (0.8776,1.6433) -- (0.90354,1.7021);
\draw (0.90354,1.7021) -- (0.83565,1.8011);
\draw (0.83565,1.8011) -- (0.73075,1.7762);
\draw (0.73075,1.7762) -- (0.70268,1.6854);
\draw (2.6296,2.3142) -- (2.6637,2.2464);
\draw (2.6637,2.2464) -- (2.7863,2.2269);
\draw (2.7863,2.2269) -- (2.8298,2.3574);
\draw (2.8298,2.3574) -- (2.7889,2.4066);
\draw (2.7889,2.4066) -- (2.6719,2.3961);
\draw (2.6719,2.3961) -- (2.6296,2.3142);
\draw (1.3976,1.4073) -- (1.4455,1.3469);
\draw (1.4455,1.3469) -- (1.5642,1.3405);
\draw (1.5642,1.3405) -- (1.6146,1.3923);
\draw (1.6146,1.3923) -- (1.539,1.5128);
\draw (1.539,1.5128) -- (1.4794,1.5192);
\draw (1.4794,1.5192) -- (1.3976,1.4073);
\draw (3.5027,1.9645) -- (3.6007,1.9506);
\draw (3.6007,1.9506) -- (3.6451,1.9889);
\draw (3.6451,1.9889) -- (3.6219,2.1191);
\draw (3.6219,2.1191) -- (3.5185,2.127);
\draw (3.5185,2.127) -- (3.4594,2.0543);
\draw (3.4594,2.0543) -- (3.5027,1.9645);
\draw (2.4212,1.4938) -- (2.5057,1.4454);
\draw (2.5057,1.4454) -- (2.5829,1.4949);
\draw (2.5829,1.4949) -- (2.5782,1.6083);
\draw (2.5782,1.6083) -- (2.4934,1.6357);
\draw (2.4934,1.6357) -- (2.4153,1.5792);
\draw (2.4153,1.5792) -- (2.4212,1.4938);
\draw (6.8214,1.3792) -- (6.8887,1.3327);
\draw (6.8887,1.3327) -- (7.0174,1.3885);
\draw (7.0174,1.3885) -- (7.0086,1.4645);
\draw (7.0086,1.4645) -- (6.8923,1.528);
\draw (6.8923,1.528) -- (6.8244,1.4921);
\draw (6.8244,1.4921) -- (6.8214,1.3792);
\draw (6.5386,2.8572) -- (6.6165,2.8058);
\draw (6.6165,2.8058) -- (6.7449,2.8791);
\draw (6.7449,2.8791) -- (6.7387,3);
\draw (6.7387,3) -- (6.5422,3);
\draw (6.5422,3) -- (6.5386,2.8572);
\draw (0.17389,1.7591) -- (0.30718,1.751);
\draw (0.30718,1.751) -- (0.33959,1.8338);
\draw (0.33959,1.8338) -- (0.24346,1.952);
\draw (0.24346,1.952) -- (0.21244,1.9542);
\draw (0.21244,1.9542) -- (0.13928,1.8708);
\draw (0.13928,1.8708) -- (0.17389,1.7591);
\draw (5.2337,2.2412) -- (5.3065,2.1781);
\draw (5.3065,2.1781) -- (5.3669,2.1886);
\draw (5.3669,2.1886) -- (5.4286,2.2851);
\draw (5.4286,2.2851) -- (5.3983,2.3613);
\draw (5.3983,2.3613) -- (5.3,2.3892);
\draw (5.3,2.3892) -- (5.2461,2.3565);
\draw (5.2461,2.3565) -- (5.2337,2.2412);
\draw (1.9396,2.8698) -- (2.018,2.8191);
\draw (2.018,2.8191) -- (2.1241,2.8873);
\draw (2.1241,2.8873) -- (2.1214,3);
\draw (2.1214,3) -- (1.9412,3);
\draw (1.9412,3) -- (1.9396,2.8698);
\draw (2.9422,1.9087) -- (3.0315,1.8865);
\draw (3.0315,1.8865) -- (3.0867,1.9387);
\draw (3.0867,1.9387) -- (3.0596,2.0565);
\draw (3.0596,2.0565) -- (2.9478,2.0634);
\draw (2.9478,2.0634) -- (2.9141,2.0239);
\draw (2.9141,2.0239) -- (2.9422,1.9087);
\draw (4.0339,2.4276) -- (4.1188,2.3384);
\draw (4.1188,2.3384) -- (4.2092,2.3799);
\draw (4.2092,2.3799) -- (4.1859,2.5186);
\draw (4.1859,2.5186) -- (4.064,2.5123);
\draw (4.064,2.5123) -- (4.0339,2.4276);
\draw (6.7383,2.5258) -- (6.8298,2.5049);
\draw (6.8298,2.5049) -- (6.903,2.5777);
\draw (6.903,2.5777) -- (6.8819,2.693);
\draw (6.8819,2.693) -- (6.8306,2.7258);
\draw (6.8306,2.7258) -- (6.7166,2.6617);
\draw (6.7166,2.6617) -- (6.7383,2.5258);
\draw (2.7679,1.9179) -- (2.8691,1.849);
\draw (2.8691,1.849) -- (2.9422,1.9087);
\draw (2.9422,1.9087) -- (2.9141,2.0239);
\draw (2.9141,2.0239) -- (2.802,2.0226);
\draw (2.802,2.0226) -- (2.7679,1.9179);
\draw (7.0994,2.1347) -- (7.2,2.129);
\draw (7.2,2.129) -- (7.2,2.3293);
\draw (7.2,2.3293) -- (7.0579,2.3154);
\draw (7.0579,2.3154) -- (7.031,2.2627);
\draw (7.031,2.2627) -- (7.0994,2.1347);
\draw (2.1522,1.3683) -- (2.2447,1.3199);
\draw (2.2447,1.3199) -- (2.3248,1.3721);
\draw (2.3248,1.3721) -- (2.3306,1.4336);
\draw (2.3306,1.4336) -- (2.2299,1.5207);
\draw (2.2299,1.5207) -- (2.1488,1.4571);
\draw (2.1488,1.4571) -- (2.1522,1.3683);
\draw (5.0347,2.8903) -- (5.139,2.8336);
\draw (5.139,2.8336) -- (5.2166,2.8798);
\draw (5.2166,2.8798) -- (5.2182,3);
\draw (5.2182,3) -- (5.0341,3);
\draw (5.0341,3) -- (5.0347,2.8903);
\draw (4.7523,1.3772) -- (4.8332,1.3445);
\draw (4.8332,1.3445) -- (4.9044,1.3843);
\draw (4.9044,1.3843) -- (4.9183,1.4856);
\draw (4.9183,1.4856) -- (4.8506,1.5473);
\draw (4.8506,1.5473) -- (4.7605,1.5347);
\draw (4.7605,1.5347) -- (4.7253,1.472);
\draw (4.7253,1.472) -- (4.7523,1.3772);
\draw (3.8311,1.6492) -- (3.9444,1.6073);
\draw (3.9444,1.6073) -- (4.0131,1.6739);
\draw (4.0131,1.6739) -- (3.9921,1.7652);
\draw (3.9921,1.7652) -- (3.8972,1.7949);
\draw (3.8972,1.7949) -- (3.8189,1.7073);
\draw (3.8189,1.7073) -- (3.8311,1.6492);
\draw (5.0281,2.6878) -- (5.1305,2.7284);
\draw (5.1305,2.7284) -- (5.139,2.8336);
\draw (5.139,2.8336) -- (5.0347,2.8903);
\draw (5.0347,2.8903) -- (4.9504,2.822);
\draw (4.9504,2.822) -- (5.0281,2.6878);
\draw (4.7922,2.0628) -- (4.8523,1.9989);
\draw (4.8523,1.9989) -- (4.9512,2.0147);
\draw (4.9512,2.0147) -- (4.9824,2.0981);
\draw (4.9824,2.0981) -- (4.9213,2.1913);
\draw (4.9213,2.1913) -- (4.8096,2.1593);
\draw (4.8096,2.1593) -- (4.7922,2.0628);
\draw (1.1931,2.4911) -- (1.2394,2.4393);
\draw (1.2394,2.4393) -- (1.3687,2.4455);
\draw (1.3687,2.4455) -- (1.3769,2.4539);
\draw (1.3769,2.4539) -- (1.3799,2.5614);
\draw (1.3799,2.5614) -- (1.3022,2.6275);
\draw (1.3022,2.6275) -- (1.201,2.5609);
\draw (1.201,2.5609) -- (1.1931,2.4911);
\draw (0.87018,1.9121) -- (0.87613,1.8968);
\draw (0.87613,1.8968) -- (1.0128,1.8606);
\draw (1.0128,1.8606) -- (1.0689,1.9105);
\draw (1.0689,1.9105) -- (1.0674,1.9968);
\draw (1.0674,1.9968) -- (0.99215,2.0547);
\draw (0.99215,2.0547) -- (0.91838,2.0335);
\draw (0.91838,2.0335) -- (0.87018,1.9121);
\draw (7.0859,1.5507) -- (7.2,1.5396);
\draw (7.2,1.5396) -- (7.2,1.7398);
\draw (7.2,1.7398) -- (7.089,1.7386);
\draw (7.089,1.7386) -- (7.0346,1.6487);
\draw (7.0346,1.6487) -- (7.0859,1.5507);
\draw (1.1222,1.2) -- (1.3099,1.2);
\draw (1.3099,1.2) -- (1.2736,1.3286);
\draw (1.2736,1.3286) -- (1.1455,1.3411);
\draw (1.1455,1.3411) -- (1.1222,1.2);
\draw (0.1152,2.4307) -- (0.18168,2.3413);
\draw (0.18168,2.3413) -- (0.26964,2.3469);
\draw (0.26964,2.3469) -- (0.32136,2.46);
\draw (0.32136,2.46) -- (0.26814,2.5336);
\draw (0.26814,2.5336) -- (0.1754,2.5311);
\draw (0.1754,2.5311) -- (0.1152,2.4307);
\draw (3.9371,1.9526) -- (4.0376,1.9316);
\draw (4.0376,1.9316) -- (4.0993,2.0005);
\draw (4.0993,2.0005) -- (4.065,2.0975);
\draw (4.065,2.0975) -- (3.9712,2.1176);
\draw (3.9712,2.1176) -- (3.906,2.0474);
\draw (3.906,2.0474) -- (3.9371,1.9526);
\draw (6.1512,1.9929) -- (6.1647,1.9821);
\draw (6.1647,1.9821) -- (6.2942,2.0111);
\draw (6.2942,2.0111) -- (6.3236,2.105);
\draw (6.3236,2.105) -- (6.2168,2.1865);
\draw (6.2168,2.1865) -- (6.1384,2.1313);
\draw (6.1384,2.1313) -- (6.1512,1.9929);
\draw (4.7547,2.2101) -- (4.8096,2.1593);
\draw (4.8096,2.1593) -- (4.9213,2.1913);
\draw (4.9213,2.1913) -- (4.9385,2.2362);
\draw (4.9385,2.2362) -- (4.8871,2.3386);
\draw (4.8871,2.3386) -- (4.795,2.3524);
\draw (4.795,2.3524) -- (4.7617,2.3236);
\draw (4.7617,2.3236) -- (4.7547,2.2101);
\draw (1.4054,1.2) -- (1.5805,1.2);
\draw (1.5805,1.2) -- (1.5642,1.3405);
\draw (1.5642,1.3405) -- (1.4455,1.3469);
\draw (1.4455,1.3469) -- (1.4054,1.2);
\draw (2.5383,1.802) -- (2.6392,1.7636);
\draw (2.6392,1.7636) -- (2.6829,1.7883);
\draw (2.6829,1.7883) -- (2.7078,1.8945);
\draw (2.7078,1.8945) -- (2.6158,1.9617);
\draw (2.6158,1.9617) -- (2.5357,1.934);
\draw (2.5357,1.934) -- (2.5383,1.802);
\draw (3.2361,2.6378) -- (3.2769,2.5634);
\draw (3.2769,2.5634) -- (3.3923,2.5553);
\draw (3.3923,2.5553) -- (3.4155,2.5772);
\draw (3.4155,2.5772) -- (3.419,2.7104);
\draw (3.419,2.7104) -- (3.3838,2.742);
\draw (3.3838,2.742) -- (3.2667,2.7145);
\draw (3.2667,2.7145) -- (3.2361,2.6378);
\draw (7.0216,2.5474) -- (7.0467,2.4975);
\draw (7.0467,2.4975) -- (7.2,2.4883);
\draw (7.2,2.4883) -- (7.2,2.671);
\draw (7.2,2.671) -- (7.0765,2.6679);
\draw (7.0765,2.6679) -- (7.0216,2.5474);
\draw (1.0422,1.3881) -- (1.1183,1.3808);
\draw (1.1183,1.3808) -- (1.1662,1.4731);
\draw (1.1662,1.4731) -- (1.1219,1.5696);
\draw (1.1219,1.5696) -- (1.0654,1.5839);
\draw (1.0654,1.5839) -- (0.97538,1.5226);
\draw (0.97538,1.5226) -- (1.0422,1.3881);
\draw (6.1444,1.3835) -- (6.2185,1.3474);
\draw (6.2185,1.3474) -- (6.3076,1.3916);
\draw (6.3076,1.3916) -- (6.3025,1.5183);
\draw (6.3025,1.5183) -- (6.2263,1.5577);
\draw (6.2263,1.5577) -- (6.1297,1.4973);
\draw (6.1297,1.4973) -- (6.1444,1.3835);
\draw (4.5535,1.3766) -- (4.6636,1.307);
\draw (4.6636,1.307) -- (4.7523,1.3772);
\draw (4.7523,1.3772) -- (4.7253,1.472);
\draw (4.7253,1.472) -- (4.5864,1.4725);
\draw (4.5864,1.4725) -- (4.5535,1.3766);
\draw (2.5956,1.2) -- (2.7677,1.2);
\draw (2.7677,1.2) -- (2.765,1.3152);
\draw (2.765,1.3152) -- (2.6777,1.363);
\draw (2.6777,1.363) -- (2.5943,1.307);
\draw (2.5943,1.307) -- (2.5956,1.2);
\draw (1.2487,1.9165) -- (1.3537,1.8792);
\draw (1.3537,1.8792) -- (1.4278,1.9805);
\draw (1.4278,1.9805) -- (1.3575,2.0704);
\draw (1.3575,2.0704) -- (1.2401,2.0071);
\draw (1.2401,2.0071) -- (1.2487,1.9165);
\draw (2.9728,2.3854) -- (3.1016,2.386);
\draw (3.1016,2.386) -- (3.1447,2.461);
\draw (3.1447,2.461) -- (3.073,2.5636);
\draw (3.073,2.5636) -- (2.9569,2.5233);
\draw (2.9569,2.5233) -- (2.9728,2.3854);
\draw (3.4102,2.425) -- (3.4784,2.3995);
\draw (3.4784,2.3995) -- (3.5775,2.4704);
\draw (3.5775,2.4704) -- (3.5533,2.5598);
\draw (3.5533,2.5598) -- (3.4155,2.5772);
\draw (3.4155,2.5772) -- (3.3923,2.5553);
\draw (3.3923,2.5553) -- (3.4102,2.425);
\draw (0.67962,2.1152) -- (0.73833,2.0785);
\draw (0.73833,2.0785) -- (0.82918,2.1129);
\draw (0.82918,2.1129) -- (0.8566,2.2074);
\draw (0.8566,2.2074) -- (0.75864,2.2848);
\draw (0.75864,2.2848) -- (0.67373,2.2468);
\draw (0.67373,2.2468) -- (0.67962,2.1152);
\draw (4.1847,1.2) -- (4.343,1.2);
\draw (4.343,1.2) -- (4.3377,1.347);
\draw (4.3377,1.347) -- (4.2404,1.382);
\draw (4.2404,1.382) -- (4.1831,1.3432);
\draw (4.1831,1.3432) -- (4.1847,1.2);
\draw (1.5395,2.3391) -- (1.6093,2.3097);
\draw (1.6093,2.3097) -- (1.7045,2.3825);
\draw (1.7045,2.3825) -- (1.6708,2.494);
\draw (1.6708,2.494) -- (1.5601,2.4946);
\draw (1.5601,2.4946) -- (1.5157,2.4355);
\draw (1.5157,2.4355) -- (1.5395,2.3391);
\draw (2.6777,1.363) -- (2.765,1.3152);
\draw (2.765,1.3152) -- (2.8453,1.3685);
\draw (2.8453,1.3685) -- (2.8387,1.461);
\draw (2.8387,1.461) -- (2.742,1.5031);
\draw (2.742,1.5031) -- (2.6737,1.4536);
\draw (2.6737,1.4536) -- (2.6777,1.363);
\draw (4.0753,1.3767) -- (4.1831,1.3432);
\draw (4.1831,1.3432) -- (4.2404,1.382);
\draw (4.2404,1.382) -- (4.2353,1.5045);
\draw (4.2353,1.5045) -- (4.126,1.5341);
\draw (4.126,1.5341) -- (4.0679,1.4847);
\draw (4.0679,1.4847) -- (4.0753,1.3767);
\draw (1.6306,1.3929) -- (1.7344,1.3089);
\draw (1.7344,1.3089) -- (1.8208,1.3578);
\draw (1.8208,1.3578) -- (1.8183,1.4554);
\draw (1.8183,1.4554) -- (1.7272,1.4913);
\draw (1.7272,1.4913) -- (1.6306,1.3929);
\draw (2.0456,1.5045) -- (2.1488,1.4571);
\draw (2.1488,1.4571) -- (2.2299,1.5207);
\draw (2.2299,1.5207) -- (2.233,1.5516);
\draw (2.233,1.5516) -- (2.1296,1.653);
\draw (2.1296,1.653) -- (2.0442,1.5908);
\draw (2.0442,1.5908) -- (2.0456,1.5045);
\draw (4.4091,1.3913) -- (4.5024,1.3527);
\draw (4.5024,1.3527) -- (4.5535,1.3766);
\draw (4.5535,1.3766) -- (4.5864,1.4725);
\draw (4.5864,1.4725) -- (4.5506,1.5422);
\draw (4.5506,1.5422) -- (4.4452,1.5539);
\draw (4.4452,1.5539) -- (4.4001,1.5143);
\draw (4.4001,1.5143) -- (4.4091,1.3913);
\draw (1.9442,1.6441) -- (2.0442,1.5908);
\draw (2.0442,1.5908) -- (2.1296,1.653);
\draw (2.1296,1.653) -- (2.1358,1.6937);
\draw (2.1358,1.6937) -- (2.0412,1.7807);
\draw (2.0412,1.7807) -- (1.9521,1.7415);
\draw (1.9521,1.7415) -- (1.9442,1.6441);
\draw (5.9768,1.6648) -- (6.0325,1.6416);
\draw (6.0325,1.6416) -- (6.1264,1.7017);
\draw (6.1264,1.7017) -- (6.118,1.8079);
\draw (6.118,1.8079) -- (5.9925,1.8457);
\draw (5.9925,1.8457) -- (5.9403,1.7674);
\draw (5.9403,1.7674) -- (5.9768,1.6648);
\draw (7.0285,1.8213) -- (7.089,1.7386);
\draw (7.089,1.7386) -- (7.2,1.7398);
\draw (7.2,1.7398) -- (7.2,1.9382);
\draw (7.2,1.9382) -- (7.0859,1.9324);
\draw (7.0859,1.9324) -- (7.0285,1.8213);
\draw (5.2072,1.5296) -- (5.257,1.507);
\draw (5.257,1.507) -- (5.3383,1.5418);
\draw (5.3383,1.5418) -- (5.3625,1.6567);
\draw (5.3625,1.6567) -- (5.3112,1.7122);
\draw (5.3112,1.7122) -- (5.1922,1.6911);
\draw (5.1922,1.6911) -- (5.1675,1.6433);
\draw (5.1675,1.6433) -- (5.2072,1.5296);
\draw (2.4934,1.6357) -- (2.5782,1.6083);
\draw (2.5782,1.6083) -- (2.6282,1.6409);
\draw (2.6282,1.6409) -- (2.6392,1.7636);
\draw (2.6392,1.7636) -- (2.5383,1.802);
\draw (2.5383,1.802) -- (2.4671,1.7569);
\draw (2.4671,1.7569) -- (2.4934,1.6357);
\draw (3.9976,2.7493) -- (4.0625,2.6768);
\draw (4.0625,2.6768) -- (4.1651,2.6886);
\draw (4.1651,2.6886) -- (4.1918,2.7222);
\draw (4.1918,2.7222) -- (4.1794,2.8265);
\draw (4.1794,2.8265) -- (4.0873,2.8725);
\draw (4.0873,2.8725) -- (4.0075,2.8217);
\draw (4.0075,2.8217) -- (3.9976,2.7493);
\draw (0.68781,2.462) -- (0.7796,2.3688);
\draw (0.7796,2.3688) -- (0.88505,2.4113);
\draw (0.88505,2.4113) -- (0.89592,2.4466);
\draw (0.89592,2.4466) -- (0.83303,2.5582);
\draw (0.83303,2.5582) -- (0.76209,2.5613);
\draw (0.76209,2.5613) -- (0.68781,2.462);
\draw (6.3198,2.3202) -- (6.4255,2.2356);
\draw (6.4255,2.2356) -- (6.5398,2.2975);
\draw (6.5398,2.2975) -- (6.4755,2.443);
\draw (6.4755,2.443) -- (6.4313,2.4525);
\draw (6.4313,2.4525) -- (6.3238,2.3685);
\draw (6.3238,2.3685) -- (6.3198,2.3202);
\draw (6.2263,1.5577) -- (6.3025,1.5183);
\draw (6.3025,1.5183) -- (6.3973,1.5636);
\draw (6.3973,1.5636) -- (6.3921,1.6994);
\draw (6.3921,1.6994) -- (6.3139,1.7312);
\draw (6.3139,1.7312) -- (6.2136,1.6579);
\draw (6.2136,1.6579) -- (6.2263,1.5577);
\draw (5.8593,1.5325) -- (5.9604,1.4668);
\draw (5.9604,1.4668) -- (6.055,1.531);
\draw (6.055,1.531) -- (6.0325,1.6416);
\draw (6.0325,1.6416) -- (5.9768,1.6648);
\draw (5.9768,1.6648) -- (5.863,1.5924);
\draw (5.863,1.5924) -- (5.8593,1.5325);
\draw (1.8208,1.3578) -- (1.9017,1.3093);
\draw (1.9017,1.3093) -- (1.9838,1.3636);
\draw (1.9838,1.3636) -- (1.981,1.4549);
\draw (1.981,1.4549) -- (1.8787,1.4979);
\draw (1.8787,1.4979) -- (1.8183,1.4554);
\draw (1.8183,1.4554) -- (1.8208,1.3578);
\draw (4.0873,2.8725) -- (4.1794,2.8265);
\draw (4.1794,2.8265) -- (4.2674,2.8891);
\draw (4.2674,2.8891) -- (4.266,3);
\draw (4.266,3) -- (4.0869,3);
\draw (4.0869,3) -- (4.0873,2.8725);
\draw (-1.2876e-11,2.4284) -- (0.1152,2.4307);
\draw (0.1152,2.4307) -- (0.1754,2.5311);
\draw (0.1754,2.5311) -- (0.10925,2.6273);
\draw (0.10925,2.6273) -- (-1.2229e-11,2.6269);
\draw (-1.2229e-11,2.6269) -- (-1.2876e-11,2.4284);
\draw (2.9779,2.234) -- (3.07,2.2147);
\draw (3.07,2.2147) -- (3.1473,2.2853);
\draw (3.1473,2.2853) -- (3.1016,2.386);
\draw (3.1016,2.386) -- (2.9728,2.3854);
\draw (2.9728,2.3854) -- (2.9484,2.3574);
\draw (2.9484,2.3574) -- (2.9779,2.234);
\draw (2.0412,1.7807) -- (2.1358,1.6937);
\draw (2.1358,1.6937) -- (2.2236,1.7525);
\draw (2.2236,1.7525) -- (2.2262,1.8225);
\draw (2.2262,1.8225) -- (2.1408,1.8991);
\draw (2.1408,1.8991) -- (2.0639,1.8741);
\draw (2.0639,1.8741) -- (2.0412,1.7807);
\draw (1.1662,1.4731) -- (1.2868,1.48);
\draw (1.2868,1.48) -- (1.3075,1.5788);
\draw (1.3075,1.5788) -- (1.2085,1.6383);
\draw (1.2085,1.6383) -- (1.1219,1.5696);
\draw (1.1219,1.5696) -- (1.1662,1.4731);
\draw (1.2137,2.3272) -- (1.2841,2.2648);
\draw (1.2841,2.2648) -- (1.3759,2.3085);
\draw (1.3759,2.3085) -- (1.3687,2.4455);
\draw (1.3687,2.4455) -- (1.2394,2.4393);
\draw (1.2394,2.4393) -- (1.2137,2.3272);
\draw (2.8775,2.8796) -- (2.9533,2.8327);
\draw (2.9533,2.8327) -- (3.0715,2.8967);
\draw (3.0715,2.8967) -- (3.0751,3);
\draw (3.0751,3) -- (2.8722,3);
\draw (2.8722,3) -- (2.8775,2.8796);
\draw (0.57985,1.5316) -- (0.71659,1.4875);
\draw (0.71659,1.4875) -- (0.75766,1.51);
\draw (0.75766,1.51) -- (0.78027,1.6135);
\draw (0.78027,1.6135) -- (0.70268,1.6854);
\draw (0.70268,1.6854) -- (0.62627,1.6607);
\draw (0.62627,1.6607) -- (0.57985,1.5316);
\draw (4.281,1.54) -- (4.4001,1.5143);
\draw (4.4001,1.5143) -- (4.4452,1.5539);
\draw (4.4452,1.5539) -- (4.4218,1.6808);
\draw (4.4218,1.6808) -- (4.3296,1.709);
\draw (4.3296,1.709) -- (4.2742,1.6729);
\draw (4.2742,1.6729) -- (4.281,1.54);
\draw (3.3699,1.8786) -- (3.4395,1.8775);
\draw (3.4395,1.8775) -- (3.5027,1.9645);
\draw (3.5027,1.9645) -- (3.4594,2.0543);
\draw (3.4594,2.0543) -- (3.3836,2.0604);
\draw (3.3836,2.0604) -- (3.314,1.9741);
\draw (3.314,1.9741) -- (3.3699,1.8786);
\draw (5.0017,1.2) -- (5.1759,1.2);
\draw (5.1759,1.2) -- (5.1753,1.3292);
\draw (5.1753,1.3292) -- (5.0922,1.3797);
\draw (5.0922,1.3797) -- (5.0042,1.3262);
\draw (5.0042,1.3262) -- (5.0017,1.2);
\draw (4.9385,2.2362) -- (5.0621,2.2743);
\draw (5.0621,2.2743) -- (5.074,2.359);
\draw (5.074,2.359) -- (4.9669,2.4293);
\draw (4.9669,2.4293) -- (4.8871,2.3386);
\draw (4.8871,2.3386) -- (4.9385,2.2362);
\draw (4.3612,1.8713) -- (4.4822,1.8364);
\draw (4.4822,1.8364) -- (4.5458,1.92);
\draw (4.5458,1.92) -- (4.5004,2.0115);
\draw (4.5004,2.0115) -- (4.3809,1.9962);
\draw (4.3809,1.9962) -- (4.3612,1.8713);
\draw (-1.6017e-11,2.8341) -- (0.1158,2.8201);
\draw (0.1158,2.8201) -- (0.21412,2.9334);
\draw (0.21412,2.9334) -- (0.21091,3);
\draw (0.21091,3) -- (-1.6017e-11,3);
\draw (-1.6017e-11,3) -- (-1.6017e-11,2.8341);
\draw (0.33959,1.8338) -- (0.43996,1.8704);
\draw (0.43996,1.8704) -- (0.4575,1.9471);
\draw (0.4575,1.9471) -- (0.3614,2.044);
\draw (0.3614,2.044) -- (0.24346,1.952);
\draw (0.24346,1.952) -- (0.33959,1.8338);
\draw (2.3027,2.3146) -- (2.375,2.2451);
\draw (2.375,2.2451) -- (2.4626,2.256);
\draw (2.4626,2.256) -- (2.5055,2.3215);
\draw (2.5055,2.3215) -- (2.4739,2.4118);
\draw (2.4739,2.4118) -- (2.3892,2.443);
\draw (2.3892,2.443) -- (2.3027,2.378);
\draw (2.3027,2.378) -- (2.3027,2.3146);
\draw (3.7973,1.4898) -- (3.8955,1.4608);
\draw (3.8955,1.4608) -- (3.9568,1.5208);
\draw (3.9568,1.5208) -- (3.9444,1.6073);
\draw (3.9444,1.6073) -- (3.8311,1.6492);
\draw (3.8311,1.6492) -- (3.7671,1.5696);
\draw (3.7671,1.5696) -- (3.7973,1.4898);
\draw (4.6656,1.7934) -- (4.7491,1.7205);
\draw (4.7491,1.7205) -- (4.8188,1.7356);
\draw (4.8188,1.7356) -- (4.8574,1.8352);
\draw (4.8574,1.8352) -- (4.8184,1.8952);
\draw (4.8184,1.8952) -- (4.6718,1.8952);
\draw (4.6718,1.8952) -- (4.6656,1.7934);
\draw (2.742,1.5031) -- (2.8387,1.461);
\draw (2.8387,1.461) -- (2.911,1.5171);
\draw (2.911,1.5171) -- (2.903,1.6014);
\draw (2.903,1.6014) -- (2.7976,1.6482);
\draw (2.7976,1.6482) -- (2.7386,1.6008);
\draw (2.7386,1.6008) -- (2.742,1.5031);
\draw (5.9119,2.5481) -- (5.9615,2.4976);
\draw (5.9615,2.4976) -- (6.0742,2.5306);
\draw (6.0742,2.5306) -- (6.1017,2.6457);
\draw (6.1017,2.6457) -- (6.0372,2.7061);
\draw (6.0372,2.7061) -- (5.9277,2.6686);
\draw (5.9277,2.6686) -- (5.9119,2.5481);
\draw (5.1305,2.7284) -- (5.2013,2.6803);
\draw (5.2013,2.6803) -- (5.3042,2.7212);
\draw (5.3042,2.7212) -- (5.302,2.8286);
\draw (5.302,2.8286) -- (5.2166,2.8798);
\draw (5.2166,2.8798) -- (5.139,2.8336);
\draw (5.139,2.8336) -- (5.1305,2.7284);
\draw (6.8878,1.8684) -- (6.9304,1.8204);
\draw (6.9304,1.8204) -- (7.0285,1.8213);
\draw (7.0285,1.8213) -- (7.0859,1.9324);
\draw (7.0859,1.9324) -- (7.0045,2.0232);
\draw (7.0045,2.0232) -- (6.908,1.9701);
\draw (6.908,1.9701) -- (6.8878,1.8684);
\draw (3.7765,2.3047) -- (3.8273,2.2282);
\draw (3.8273,2.2282) -- (3.9379,2.231);
\draw (3.9379,2.231) -- (3.9553,2.2539);
\draw (3.9553,2.2539) -- (3.9372,2.395);
\draw (3.9372,2.395) -- (3.8947,2.4183);
\draw (3.8947,2.4183) -- (3.8091,2.3919);
\draw (3.8091,2.3919) -- (3.7765,2.3047);
\draw (2.3237,1.6261) -- (2.4153,1.5792);
\draw (2.4153,1.5792) -- (2.4934,1.6357);
\draw (2.4934,1.6357) -- (2.4671,1.7569);
\draw (2.4671,1.7569) -- (2.4113,1.7725);
\draw (2.4113,1.7725) -- (2.3159,1.6964);
\draw (2.3159,1.6964) -- (2.3237,1.6261);
\draw (0.49373,2.1499) -- (0.5706,2.0736);
\draw (0.5706,2.0736) -- (0.67962,2.1152);
\draw (0.67962,2.1152) -- (0.67373,2.2468);
\draw (0.67373,2.2468) -- (0.6181,2.2731);
\draw (0.6181,2.2731) -- (0.49895,2.2109);
\draw (0.49895,2.2109) -- (0.49373,2.1499);
\draw (4.3169,2.5537) -- (4.351,2.5215);
\draw (4.351,2.5215) -- (4.4546,2.5228);
\draw (4.4546,2.5228) -- (4.5038,2.5898);
\draw (4.5038,2.5898) -- (4.4673,2.6837);
\draw (4.4673,2.6837) -- (4.3506,2.7084);
\draw (4.3506,2.7084) -- (4.3169,2.5537);
\draw (5.5701,2.1708) -- (5.6728,2.1478);
\draw (5.6728,2.1478) -- (5.7322,2.2027);
\draw (5.7322,2.2027) -- (5.7032,2.3211);
\draw (5.7032,2.3211) -- (5.6081,2.3448);
\draw (5.6081,2.3448) -- (5.5403,2.2643);
\draw (5.5403,2.2643) -- (5.5701,2.1708);
\draw (2.8675,1.7895) -- (2.9795,1.7212);
\draw (2.9795,1.7212) -- (3.0496,1.7922);
\draw (3.0496,1.7922) -- (3.0315,1.8865);
\draw (3.0315,1.8865) -- (2.9422,1.9087);
\draw (2.9422,1.9087) -- (2.8691,1.849);
\draw (2.8691,1.849) -- (2.8675,1.7895);
\draw (0.30718,1.751) -- (0.33224,1.7008);
\draw (0.33224,1.7008) -- (0.43919,1.6696);
\draw (0.43919,1.6696) -- (0.52386,1.7408);
\draw (0.52386,1.7408) -- (0.5255,1.7837);
\draw (0.5255,1.7837) -- (0.43996,1.8704);
\draw (0.43996,1.8704) -- (0.33959,1.8338);
\draw (0.33959,1.8338) -- (0.30718,1.751);
\draw (1.8219,1.9268) -- (1.8705,1.8867);
\draw (1.8705,1.8867) -- (1.9874,1.9357);
\draw (1.9874,1.9357) -- (1.9926,2.0422);
\draw (1.9926,2.0422) -- (1.8825,2.0844);
\draw (1.8825,2.0844) -- (1.8202,2.0428);
\draw (1.8202,2.0428) -- (1.8219,1.9268);
\draw (1.0689,1.9105) -- (1.1858,1.8622);
\draw (1.1858,1.8622) -- (1.2487,1.9165);
\draw (1.2487,1.9165) -- (1.2401,2.0071);
\draw (1.2401,2.0071) -- (1.1742,2.0532);
\draw (1.1742,2.0532) -- (1.0674,1.9968);
\draw (1.0674,1.9968) -- (1.0689,1.9105);
\draw (1.8719,1.7992) -- (1.9521,1.7415);
\draw (1.9521,1.7415) -- (2.0412,1.7807);
\draw (2.0412,1.7807) -- (2.0639,1.8741);
\draw (2.0639,1.8741) -- (1.9874,1.9357);
\draw (1.9874,1.9357) -- (1.8705,1.8867);
\draw (1.8705,1.8867) -- (1.8719,1.7992);
\draw (3.1014,2.101) -- (3.1964,2.094);
\draw (3.1964,2.094) -- (3.2527,2.1569);
\draw (3.2527,2.1569) -- (3.1948,2.2757);
\draw (3.1948,2.2757) -- (3.1473,2.2853);
\draw (3.1473,2.2853) -- (3.07,2.2147);
\draw (3.07,2.2147) -- (3.1014,2.101);
\draw (3.6941,2.6359) -- (3.7486,2.5617);
\draw (3.7486,2.5617) -- (3.8829,2.579);
\draw (3.8829,2.579) -- (3.881,2.7012);
\draw (3.881,2.7012) -- (3.8166,2.7493);
\draw (3.8166,2.7493) -- (3.7262,2.715);
\draw (3.7262,2.715) -- (3.6941,2.6359);
\draw (3.2398,1.9804) -- (3.314,1.9741);
\draw (3.314,1.9741) -- (3.3836,2.0604);
\draw (3.3836,2.0604) -- (3.3275,2.1555);
\draw (3.3275,2.1555) -- (3.2527,2.1569);
\draw (3.2527,2.1569) -- (3.1964,2.094);
\draw (3.1964,2.094) -- (3.2398,1.9804);
\draw (6.1752,1.858) -- (6.2872,1.8236);
\draw (6.2872,1.8236) -- (6.3677,1.9192);
\draw (6.3677,1.9192) -- (6.2942,2.0111);
\draw (6.2942,2.0111) -- (6.1647,1.9821);
\draw (6.1647,1.9821) -- (6.1752,1.858);
\draw (3.6808,1.3889) -- (3.7095,1.3826);
\draw (3.7095,1.3826) -- (3.7973,1.4898);
\draw (3.7973,1.4898) -- (3.7671,1.5696);
\draw (3.7671,1.5696) -- (3.6645,1.5852);
\draw (3.6645,1.5852) -- (3.6146,1.4917);
\draw (3.6146,1.4917) -- (3.6808,1.3889);
\draw (6.7196,1.2) -- (6.8923,1.2);
\draw (6.8923,1.2) -- (6.8887,1.3327);
\draw (6.8887,1.3327) -- (6.8214,1.3792);
\draw (6.8214,1.3792) -- (6.7219,1.3337);
\draw (6.7219,1.3337) -- (6.7196,1.2);
\draw (4.4452,1.5539) -- (4.5506,1.5422);
\draw (4.5506,1.5422) -- (4.6013,1.6206);
\draw (4.6013,1.6206) -- (4.5545,1.7299);
\draw (4.5545,1.7299) -- (4.5104,1.7458);
\draw (4.5104,1.7458) -- (4.4218,1.6808);
\draw (4.4218,1.6808) -- (4.4452,1.5539);
\draw (6.8864,1.6846) -- (6.916,1.6479);
\draw (6.916,1.6479) -- (7.0346,1.6487);
\draw (7.0346,1.6487) -- (7.089,1.7386);
\draw (7.089,1.7386) -- (7.0285,1.8213);
\draw (7.0285,1.8213) -- (6.9304,1.8204);
\draw (6.9304,1.8204) -- (6.8864,1.6846);
\draw (1.794,2.2383) -- (1.8801,2.2021);
\draw (1.8801,2.2021) -- (1.9558,2.2467);
\draw (1.9558,2.2467) -- (1.9525,2.3534);
\draw (1.9525,2.3534) -- (1.8595,2.4062);
\draw (1.8595,2.4062) -- (1.7789,2.3554);
\draw (1.7789,2.3554) -- (1.794,2.2383);
\draw (4.726,2.8104) -- (4.8307,2.735);
\draw (4.8307,2.735) -- (4.9298,2.8235);
\draw (4.9298,2.8235) -- (4.8356,2.9377);
\draw (4.8356,2.9377) -- (4.7236,2.8373);
\draw (4.7236,2.8373) -- (4.726,2.8104);
\draw (2.1241,2.8873) -- (2.2116,2.8255);
\draw (2.2116,2.8255) -- (2.3142,2.8904);
\draw (2.3142,2.8904) -- (2.3177,3);
\draw (2.3177,3) -- (2.1214,3);
\draw (2.1214,3) -- (2.1241,2.8873);
\draw (4.9512,2.0147) -- (5.0097,1.9408);
\draw (5.0097,1.9408) -- (5.1144,1.9548);
\draw (5.1144,1.9548) -- (5.1508,2.0561);
\draw (5.1508,2.0561) -- (5.1038,2.118);
\draw (5.1038,2.118) -- (4.9824,2.0981);
\draw (4.9824,2.0981) -- (4.9512,2.0147);
\draw (5.019,1.52) -- (5.0903,1.4633);
\draw (5.0903,1.4633) -- (5.2072,1.5296);
\draw (5.2072,1.5296) -- (5.1675,1.6433);
\draw (5.1675,1.6433) -- (5.0348,1.6246);
\draw (5.0348,1.6246) -- (5.019,1.52);
\draw (0.41968,2.6425) -- (0.47705,2.568);
\draw (0.47705,2.568) -- (0.56167,2.5713);
\draw (0.56167,2.5713) -- (0.6293,2.6697);
\draw (0.6293,2.6697) -- (0.56043,2.767);
\draw (0.56043,2.767) -- (0.45849,2.7419);
\draw (0.45849,2.7419) -- (0.41968,2.6425);
\draw (1.7971,2.5546) -- (1.8633,2.497);
\draw (1.8633,2.497) -- (1.9795,2.55);
\draw (1.9795,2.55) -- (1.9495,2.6712);
\draw (1.9495,2.6712) -- (1.8441,2.6953);
\draw (1.8441,2.6953) -- (1.7971,2.5546);
\draw (1.5601,2.4946) -- (1.6708,2.494);
\draw (1.6708,2.494) -- (1.7079,2.5441);
\draw (1.7079,2.5441) -- (1.6522,2.6694);
\draw (1.6522,2.6694) -- (1.5198,2.6517);
\draw (1.5198,2.6517) -- (1.5069,2.6172);
\draw (1.5069,2.6172) -- (1.5601,2.4946);
\draw (4.795,2.3524) -- (4.8871,2.3386);
\draw (4.8871,2.3386) -- (4.9669,2.4293);
\draw (4.9669,2.4293) -- (4.9627,2.4643);
\draw (4.9627,2.4643) -- (4.8937,2.5195);
\draw (4.8937,2.5195) -- (4.7755,2.4918);
\draw (4.7755,2.4918) -- (4.795,2.3524);
\draw (6.0529,1.2) -- (6.224,1.2);
\draw (6.224,1.2) -- (6.2185,1.3474);
\draw (6.2185,1.3474) -- (6.1444,1.3835);
\draw (6.1444,1.3835) -- (6.051,1.3296);
\draw (6.051,1.3296) -- (6.0529,1.2);
\draw (2.5055,2.3215) -- (2.6296,2.3142);
\draw (2.6296,2.3142) -- (2.6719,2.3961);
\draw (2.6719,2.3961) -- (2.6116,2.5018);
\draw (2.6116,2.5018) -- (2.572,2.5076);
\draw (2.572,2.5076) -- (2.4739,2.4118);
\draw (2.4739,2.4118) -- (2.5055,2.3215);
\draw (5.4628,1.862) -- (5.6072,1.9446);
\draw (5.6072,1.9446) -- (5.61,1.9641);
\draw (5.61,1.9641) -- (5.4884,2.0806);
\draw (5.4884,2.0806) -- (5.4725,2.0788);
\draw (5.4725,2.0788) -- (5.4019,1.9932);
\draw (5.4019,1.9932) -- (5.4628,1.862);
\draw (4.8506,1.5473) -- (4.9183,1.4856);
\draw (4.9183,1.4856) -- (5.019,1.52);
\draw (5.019,1.52) -- (5.0348,1.6246);
\draw (5.0348,1.6246) -- (4.9883,1.6778);
\draw (4.9883,1.6778) -- (4.8897,1.6634);
\draw (4.8897,1.6634) -- (4.8506,1.5473);
\draw (-1.286e-11,1.2) -- (0.16153,1.2);
\draw (0.16153,1.2) -- (0.14537,1.3564);
\draw (0.14537,1.3564) -- (-1.3024e-11,1.3573);
\draw (-1.3024e-11,1.3573) -- (-1.286e-11,1.2);
\draw (4.2117,2.5478) -- (4.3169,2.5537);
\draw (4.3169,2.5537) -- (4.3506,2.7084);
\draw (4.3506,2.7084) -- (4.1918,2.7222);
\draw (4.1918,2.7222) -- (4.1651,2.6886);
\draw (4.1651,2.6886) -- (4.2117,2.5478);
\draw (2.6282,1.6409) -- (2.7386,1.6008);
\draw (2.7386,1.6008) -- (2.7976,1.6482);
\draw (2.7976,1.6482) -- (2.7971,1.7318);
\draw (2.7971,1.7318) -- (2.6829,1.7883);
\draw (2.6829,1.7883) -- (2.6392,1.7636);
\draw (2.6392,1.7636) -- (2.6282,1.6409);
\draw (6.3076,1.3916) -- (6.3864,1.3524);
\draw (6.3864,1.3524) -- (6.4613,1.3855);
\draw (6.4613,1.3855) -- (6.4784,1.5202);
\draw (6.4784,1.5202) -- (6.3973,1.5636);
\draw (6.3973,1.5636) -- (6.3025,1.5183);
\draw (6.3025,1.5183) -- (6.3076,1.3916);
\draw (-1.3707e-11,2.2355) -- (0.12704,2.2388);
\draw (0.12704,2.2388) -- (0.18168,2.3413);
\draw (0.18168,2.3413) -- (0.1152,2.4307);
\draw (0.1152,2.4307) -- (-1.2876e-11,2.4284);
\draw (-1.2876e-11,2.4284) -- (-1.3707e-11,2.2355);
\draw (3.2667,2.7145) -- (3.3838,2.742);
\draw (3.3838,2.742) -- (3.3889,2.8409);
\draw (3.3889,2.8409) -- (3.2828,2.9154);
\draw (3.2828,2.9154) -- (3.192,2.8173);
\draw (3.192,2.8173) -- (3.2667,2.7145);
\draw (2.9478,2.0634) -- (3.0596,2.0565);
\draw (3.0596,2.0565) -- (3.1014,2.101);
\draw (3.1014,2.101) -- (3.07,2.2147);
\draw (3.07,2.2147) -- (2.9779,2.234);
\draw (2.9779,2.234) -- (2.9196,2.1768);
\draw (2.9196,2.1768) -- (2.9478,2.0634);
\draw (3.1473,2.2853) -- (3.1948,2.2757);
\draw (3.1948,2.2757) -- (3.3083,2.356);
\draw (3.3083,2.356) -- (3.2261,2.4714);
\draw (3.2261,2.4714) -- (3.1447,2.461);
\draw (3.1447,2.461) -- (3.1016,2.386);
\draw (3.1016,2.386) -- (3.1473,2.2853);
\draw (5.3383,1.5418) -- (5.434,1.479);
\draw (5.434,1.479) -- (5.5068,1.5128);
\draw (5.5068,1.5128) -- (5.5283,1.5985);
\draw (5.5283,1.5985) -- (5.4775,1.6715);
\draw (5.4775,1.6715) -- (5.3625,1.6567);
\draw (5.3625,1.6567) -- (5.3383,1.5418);
\draw (2.3142,2.8904) -- (2.411,2.8144);
\draw (2.411,2.8144) -- (2.5031,2.8664);
\draw (2.5031,2.8664) -- (2.5055,3);
\draw (2.5055,3) -- (2.3177,3);
\draw (2.3177,3) -- (2.3142,2.8904);
\draw (5.61,1.9641) -- (5.6927,2.0349);
\draw (5.6927,2.0349) -- (5.6728,2.1478);
\draw (5.6728,2.1478) -- (5.5701,2.1708);
\draw (5.5701,2.1708) -- (5.4884,2.0806);
\draw (5.4884,2.0806) -- (5.61,1.9641);
\draw (3.3864,2.2357) -- (3.4718,2.2397);
\draw (3.4718,2.2397) -- (3.5091,2.2881);
\draw (3.5091,2.2881) -- (3.4784,2.3995);
\draw (3.4784,2.3995) -- (3.4102,2.425);
\draw (3.4102,2.425) -- (3.3083,2.356);
\draw (3.3083,2.356) -- (3.3864,2.2357);
\draw (0.29999,1.2) -- (0.47542,1.2);
\draw (0.47542,1.2) -- (0.46137,1.3597);
\draw (0.46137,1.3597) -- (0.4469,1.367);
\draw (0.4469,1.367) -- (0.3161,1.3309);
\draw (0.3161,1.3309) -- (0.29999,1.2);
\draw (1.1736,2.7554) -- (1.3037,2.6878);
\draw (1.3037,2.6878) -- (1.3533,2.7389);
\draw (1.3533,2.7389) -- (1.3475,2.8376);
\draw (1.3475,2.8376) -- (1.2482,2.8857);
\draw (1.2482,2.8857) -- (1.1766,2.8303);
\draw (1.1766,2.8303) -- (1.1736,2.7554);
\draw (5.195,2.5604) -- (5.2958,2.5228);
\draw (5.2958,2.5228) -- (5.3659,2.5655);
\draw (5.3659,2.5655) -- (5.3557,2.6865);
\draw (5.3557,2.6865) -- (5.3042,2.7212);
\draw (5.3042,2.7212) -- (5.2013,2.6803);
\draw (5.2013,2.6803) -- (5.195,2.5604);
\draw (3.3432,1.3786) -- (3.4166,1.3403);
\draw (3.4166,1.3403) -- (3.4875,1.3707);
\draw (3.4875,1.3707) -- (3.5108,1.4849);
\draw (3.5108,1.4849) -- (3.4652,1.5368);
\draw (3.4652,1.5368) -- (3.4081,1.5401);
\draw (3.4081,1.5401) -- (3.33,1.4663);
\draw (3.33,1.4663) -- (3.3432,1.3786);
\draw (0.99215,2.0547) -- (1.0674,1.9968);
\draw (1.0674,1.9968) -- (1.1742,2.0532);
\draw (1.1742,2.0532) -- (1.1719,2.1418);
\draw (1.1719,2.1418) -- (1.1025,2.1922);
\draw (1.1025,2.1922) -- (1.0164,2.1609);
\draw (1.0164,2.1609) -- (0.99215,2.0547);
\draw (2.4113,1.7725) -- (2.4671,1.7569);
\draw (2.4671,1.7569) -- (2.5383,1.802);
\draw (2.5383,1.802) -- (2.5357,1.934);
\draw (2.5357,1.934) -- (2.4857,1.9601);
\draw (2.4857,1.9601) -- (2.3503,1.8951);
\draw (2.3503,1.8951) -- (2.4113,1.7725);
\draw (4.2546,2.0452) -- (4.335,2.045);
\draw (4.335,2.045) -- (4.3899,2.1751);
\draw (4.3899,2.1751) -- (4.2861,2.2366);
\draw (4.2861,2.2366) -- (4.1972,2.1763);
\draw (4.1972,2.1763) -- (4.2546,2.0452);
\draw (1.1912,1.753) -- (1.2059,1.7385);
\draw (1.2059,1.7385) -- (1.3432,1.7544);
\draw (1.3432,1.7544) -- (1.3775,1.8111);
\draw (1.3775,1.8111) -- (1.3537,1.8792);
\draw (1.3537,1.8792) -- (1.2487,1.9165);
\draw (1.2487,1.9165) -- (1.1858,1.8622);
\draw (1.1858,1.8622) -- (1.1912,1.753);
\draw (5.2597,1.8855) -- (5.3326,1.8087);
\draw (5.3326,1.8087) -- (5.4628,1.862);
\draw (5.4628,1.862) -- (5.4019,1.9932);
\draw (5.4019,1.9932) -- (5.3103,1.9942);
\draw (5.3103,1.9942) -- (5.2597,1.8855);
\draw (1.6146,1.3923) -- (1.6306,1.3929);
\draw (1.6306,1.3929) -- (1.7272,1.4913);
\draw (1.7272,1.4913) -- (1.7033,1.5746);
\draw (1.7033,1.5746) -- (1.624,1.6);
\draw (1.624,1.6) -- (1.539,1.5128);
\draw (1.539,1.5128) -- (1.6146,1.3923);
\draw (6.5706,1.6925) -- (6.5835,1.6628);
\draw (6.5835,1.6628) -- (6.7238,1.6256);
\draw (6.7238,1.6256) -- (6.7789,1.6926);
\draw (6.7789,1.6926) -- (6.7341,1.8022);
\draw (6.7341,1.8022) -- (6.6348,1.802);
\draw (6.6348,1.802) -- (6.5706,1.6925);
\draw (1.9038,1.2) -- (2.0756,1.2);
\draw (2.0756,1.2) -- (2.0737,1.3146);
\draw (2.0737,1.3146) -- (1.9838,1.3636);
\draw (1.9838,1.3636) -- (1.9017,1.3093);
\draw (1.9017,1.3093) -- (1.9038,1.2);
\draw (5.577,2.8568) -- (5.6558,2.8137);
\draw (5.6558,2.8137) -- (5.7589,2.8744);
\draw (5.7589,2.8744) -- (5.7572,3);
\draw (5.7572,3) -- (5.5774,3);
\draw (5.5774,3) -- (5.577,2.8568);
\draw (1.3759,2.3085) -- (1.4461,2.2737);
\draw (1.4461,2.2737) -- (1.5395,2.3391);
\draw (1.5395,2.3391) -- (1.5157,2.4355);
\draw (1.5157,2.4355) -- (1.3769,2.4539);
\draw (1.3769,2.4539) -- (1.3687,2.4455);
\draw (1.3687,2.4455) -- (1.3759,2.3085);
\draw (2.1264,2.5827) -- (2.2058,2.5357);
\draw (2.2058,2.5357) -- (2.2979,2.5865);
\draw (2.2979,2.5865) -- (2.2955,2.6886);
\draw (2.2955,2.6886) -- (2.2126,2.7428);
\draw (2.2126,2.7428) -- (2.1227,2.6862);
\draw (2.1227,2.6862) -- (2.1264,2.5827);
\draw (0.54526,1.3853) -- (0.63181,1.3347);
\draw (0.63181,1.3347) -- (0.69953,1.3673);
\draw (0.69953,1.3673) -- (0.71659,1.4875);
\draw (0.71659,1.4875) -- (0.57985,1.5316);
\draw (0.57985,1.5316) -- (0.54526,1.3853);
\draw (3.8999,2.8981) -- (4.0075,2.8217);
\draw (4.0075,2.8217) -- (4.0873,2.8725);
\draw (4.0873,2.8725) -- (4.0869,3);
\draw (4.0869,3) -- (3.9061,3);
\draw (3.9061,3) -- (3.8999,2.8981);
\draw (4.7755,2.4918) -- (4.8937,2.5195);
\draw (4.8937,2.5195) -- (4.9078,2.6296);
\draw (4.9078,2.6296) -- (4.8329,2.6847);
\draw (4.8329,2.6847) -- (4.7489,2.6227);
\draw (4.7489,2.6227) -- (4.7755,2.4918);
\draw (3.9712,2.1176) -- (4.065,2.0975);
\draw (4.065,2.0975) -- (4.1456,2.1862);
\draw (4.1456,2.1862) -- (4.0976,2.2711);
\draw (4.0976,2.2711) -- (3.9553,2.2539);
\draw (3.9553,2.2539) -- (3.9379,2.231);
\draw (3.9379,2.231) -- (3.9712,2.1176);
\draw (3.0867,1.9387) -- (3.1837,1.9242);
\draw (3.1837,1.9242) -- (3.2398,1.9804);
\draw (3.2398,1.9804) -- (3.1964,2.094);
\draw (3.1964,2.094) -- (3.1014,2.101);
\draw (3.1014,2.101) -- (3.0596,2.0565);
\draw (3.0596,2.0565) -- (3.0867,1.9387);
\draw (4.6013,1.6206) -- (4.7046,1.6221);
\draw (4.7046,1.6221) -- (4.7491,1.7205);
\draw (4.7491,1.7205) -- (4.6656,1.7934);
\draw (4.6656,1.7934) -- (4.5545,1.7299);
\draw (4.5545,1.7299) -- (4.6013,1.6206);
\draw (4.5,2.4246) -- (4.6044,2.4168);
\draw (4.6044,2.4168) -- (4.6404,2.4775);
\draw (4.6404,2.4775) -- (4.5973,2.5815);
\draw (4.5973,2.5815) -- (4.5038,2.5898);
\draw (4.5038,2.5898) -- (4.4546,2.5228);
\draw (4.4546,2.5228) -- (4.5,2.4246);
\draw (4.8188,1.7356) -- (4.8897,1.6634);
\draw (4.8897,1.6634) -- (4.9883,1.6778);
\draw (4.9883,1.6778) -- (5.0183,1.7813);
\draw (5.0183,1.7813) -- (4.9755,1.8407);
\draw (4.9755,1.8407) -- (4.8574,1.8352);
\draw (4.8574,1.8352) -- (4.8188,1.7356);
\draw (4.4899,1.2) -- (4.6647,1.2);
\draw (4.6647,1.2) -- (4.6636,1.307);
\draw (4.6636,1.307) -- (4.5535,1.3766);
\draw (4.5535,1.3766) -- (4.5024,1.3527);
\draw (4.5024,1.3527) -- (4.4899,1.2);
\draw (6.7449,2.8791) -- (6.8185,2.8218);
\draw (6.8185,2.8218) -- (6.9662,2.9051);
\draw (6.9662,2.9051) -- (6.9677,3);
\draw (6.9677,3) -- (6.7387,3);
\draw (6.7387,3) -- (6.7449,2.8791);
\draw (1.3769,2.4539) -- (1.5157,2.4355);
\draw (1.5157,2.4355) -- (1.5601,2.4946);
\draw (1.5601,2.4946) -- (1.5069,2.6172);
\draw (1.5069,2.6172) -- (1.3799,2.5614);
\draw (1.3799,2.5614) -- (1.3769,2.4539);
\draw (5.1441,2.4) -- (5.2461,2.3565);
\draw (5.2461,2.3565) -- (5.3,2.3892);
\draw (5.3,2.3892) -- (5.2958,2.5228);
\draw (5.2958,2.5228) -- (5.195,2.5604);
\draw (5.195,2.5604) -- (5.1411,2.5276);
\draw (5.1411,2.5276) -- (5.1441,2.4);
\draw (1.6318,2.2167) -- (1.7099,2.182);
\draw (1.7099,2.182) -- (1.794,2.2383);
\draw (1.794,2.2383) -- (1.7789,2.3554);
\draw (1.7789,2.3554) -- (1.7045,2.3825);
\draw (1.7045,2.3825) -- (1.6093,2.3097);
\draw (1.6093,2.3097) -- (1.6318,2.2167);
\draw (0.65228,1.8691) -- (0.73075,1.7762);
\draw (0.73075,1.7762) -- (0.83565,1.8011);
\draw (0.83565,1.8011) -- (0.87613,1.8968);
\draw (0.87613,1.8968) -- (0.87018,1.9121);
\draw (0.87018,1.9121) -- (0.73808,1.9643);
\draw (0.73808,1.9643) -- (0.65551,1.9026);
\draw (0.65551,1.9026) -- (0.65228,1.8691);
\draw (4.2294,1.8728) -- (4.3264,1.8488);
\draw (4.3264,1.8488) -- (4.3612,1.8713);
\draw (4.3612,1.8713) -- (4.3809,1.9962);
\draw (4.3809,1.9962) -- (4.335,2.045);
\draw (4.335,2.045) -- (4.2546,2.0452);
\draw (4.2546,2.0452) -- (4.1979,1.9858);
\draw (4.1979,1.9858) -- (4.2294,1.8728);
\draw (3.0663,2.6928) -- (3.0972,2.631);
\draw (3.0972,2.631) -- (3.2361,2.6378);
\draw (3.2361,2.6378) -- (3.2667,2.7145);
\draw (3.2667,2.7145) -- (3.192,2.8173);
\draw (3.192,2.8173) -- (3.1492,2.8186);
\draw (3.1492,2.8186) -- (3.0663,2.6928);
\draw (3.354,1.7011) -- (3.4869,1.7237);
\draw (3.4869,1.7237) -- (3.5051,1.7842);
\draw (3.5051,1.7842) -- (3.4395,1.8775);
\draw (3.4395,1.8775) -- (3.3699,1.8786);
\draw (3.3699,1.8786) -- (3.3095,1.7966);
\draw (3.3095,1.7966) -- (3.354,1.7011);
\draw (4.6592,2.6523) -- (4.7489,2.6227);
\draw (4.7489,2.6227) -- (4.8329,2.6847);
\draw (4.8329,2.6847) -- (4.8307,2.735);
\draw (4.8307,2.735) -- (4.726,2.8104);
\draw (4.726,2.8104) -- (4.6425,2.7211);
\draw (4.6425,2.7211) -- (4.6592,2.6523);
\draw (5.6396,2.5098) -- (5.7538,2.5112);
\draw (5.7538,2.5112) -- (5.7699,2.5312);
\draw (5.7699,2.5312) -- (5.7503,2.6706);
\draw (5.7503,2.6706) -- (5.6684,2.7057);
\draw (5.6684,2.7057) -- (5.5697,2.6345);
\draw (5.5697,2.6345) -- (5.6396,2.5098);
\draw (2.5031,2.8664) -- (2.5966,2.8121);
\draw (2.5966,2.8121) -- (2.6888,2.8682);
\draw (2.6888,2.8682) -- (2.6865,3);
\draw (2.6865,3) -- (2.5055,3);
\draw (2.5055,3) -- (2.5031,2.8664);
\draw (4.614,2.1022) -- (4.6861,2.0335);
\draw (4.6861,2.0335) -- (4.7922,2.0628);
\draw (4.7922,2.0628) -- (4.8096,2.1593);
\draw (4.8096,2.1593) -- (4.7547,2.2101);
\draw (4.7547,2.2101) -- (4.6374,2.1792);
\draw (4.6374,2.1792) -- (4.614,2.1022);
\draw (2.7889,2.4066) -- (2.8298,2.3574);
\draw (2.8298,2.3574) -- (2.9484,2.3574);
\draw (2.9484,2.3574) -- (2.9728,2.3854);
\draw (2.9728,2.3854) -- (2.9569,2.5233);
\draw (2.9569,2.5233) -- (2.9,2.5569);
\draw (2.9,2.5569) -- (2.8125,2.5169);
\draw (2.8125,2.5169) -- (2.7889,2.4066);
\draw (6.1385,2.859) -- (6.2255,2.8144);
\draw (6.2255,2.8144) -- (6.3365,2.9046);
\draw (6.3365,2.9046) -- (6.337,3);
\draw (6.337,3) -- (6.1337,3);
\draw (6.1337,3) -- (6.1385,2.859);
\draw (6.0096,1.9772) -- (6.1512,1.9929);
\draw (6.1512,1.9929) -- (6.1384,2.1313);
\draw (6.1384,2.1313) -- (6.0343,2.1643);
\draw (6.0343,2.1643) -- (5.9681,2.0673);
\draw (5.9681,2.0673) -- (6.0096,1.9772);
\draw (1.7229,1.2) -- (1.9038,1.2);
\draw (1.9038,1.2) -- (1.9017,1.3093);
\draw (1.9017,1.3093) -- (1.8208,1.3578);
\draw (1.8208,1.3578) -- (1.7344,1.3089);
\draw (1.7344,1.3089) -- (1.7229,1.2);
\draw (4.3506,2.7084) -- (4.4673,2.6837);
\draw (4.4673,2.6837) -- (4.539,2.7643);
\draw (4.539,2.7643) -- (4.5258,2.8304);
\draw (4.5258,2.8304) -- (4.4466,2.8788);
\draw (4.4466,2.8788) -- (4.3599,2.8314);
\draw (4.3599,2.8314) -- (4.3506,2.7084);

\node[right, align=left, text=black, font=\small]
at (3.2,0.95) {$\Gamma_1$}; 
\node[right, align=left, text=black, font=\small]
at (7.15,2.1) {$\Gamma_2$};     
\node[right, align=left, text=black, font=\small]
at (3.2,3.2) {$\Gamma_3$}; 
\node[right, align=left, text=black, font=\small]
at (-0.55,2.1) {$\Gamma_4$}; 
%\node[right, align=left, text=black, font=\small]
%at (0,0) {$O$}; 
\end{tikzpicture}
